Multiway Powersort

We present a stable mergesort variant, Multiway Powersort, that exploits existing runs and finds nearly-optimal merging orders for k-way merges with negligible overhead. This builds on Powersort (Munro & Wild, ESA2018), which has recently replaced Timsort's suboptimal merge policy in the CPython reference implementation of Python, as well as in PyPy and further libraries. Multiway Powersort reduces the number of memory transfers, which increasingly determine the cost of internal sorting (as observed with Multiway Quicksort (Kushagra et al., ALENEX 2014; Aum\"uller & Dietzfelbinger, TALG 2016; Wild, PhD thesis 2016) and the inclusion of Dual-Pivot Quicksort in the Java runtime library). We demonstrate that our 4-way Powersort implementation can achieve substantial speedups over standard (2-way) Powersort and other stable sorting methods without compromising the optimally run-adaptive performance of Powersort.

==> powersort-2way.tikz <==
\begin{tikzpicture}[
		every node/.style = {font=\small},
		array entry/.style = {font=\footnotesize},
		power label/.style = {font=\footnotesize\itshape},
		run/.style = {draw=black,fill=black!5,rounded corners=1pt},
		merge result/.style = {run,draw=black!80!red,fill=black!80!red!10,opacity=.6},
		run leaf/.style = {run,draw=black!80!red,fill=black!80!red!30,opacity=.6},
		merge node/.style = {ultra thick,draw=black,fill=black!20,circle,opacity=.3,minimum size=14pt,},
		mid/.style = {densely dashed,blue!80!black!60},
		mid interval/.style = {{Arc Barb[arc=140,width=10pt]}-{Bracket[width=8pt]},shorten >=-.4pt,thick,blue!80!black},
		comb/.style = {line join=round,red!50!black,line width=4pt,opacity=.5},
		xscale=.6,yscale=.45,
]

	% Array:


	\begin{scope}[shift={(0,2)}]
		\draw[run] (0-.4,0) rectangle (6+.4,1) ;
		\draw[run] (7-.4,0) rectangle (9+.4,1) ;
		\draw[run] (10-.4,0) rectangle (10+.4,1) ;
		\draw[run] (11-.4,0) rectangle (11+.4,1) ;
		\draw[run] (12-.4,0) rectangle (17+.4,1) ;
		\draw[run] (18-.4,0) rectangle (33+.4,1) ;
		\draw[run] (34-.4,0) rectangle (39+.4,1) ;
		\draw[run] (40-.4,0) rectangle (40+.4,1) ;
		\draw[run] (41-.4,0) rectangle (43+.4,1) ;
		\draw[run] (44-.4,0) rectangle (49+.4,1) ;
		\draw[mid] (3.000000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (8.000000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (10.000000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (11.000000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (14.500000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (25.500000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (36.500000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (40.000000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (42.000000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (46.500000,1.1) -- ++(0,-9.687500-3.1) ;
		\node[power label] (B0) at (6+0.5,1.25) {3} ;
		\node[power label] (B1) at (9+0.5,1.25) {4} ;
		\node[power label] (B2) at (10+0.5,1.25) {5} ;
		\node[power label] (B3) at (11+0.5,1.25) {2} ;
		\node[power label] (B4) at (17+0.5,1.25) {1} ;
		\node[power label] (B5) at (33+0.5,1.25) {3} ;
		\node[power label] (B6) at (39+0.5,1.25) {2} ;
		\node[power label] (B7) at (40+0.5,1.25) {4} ;
		\node[power label] (B8) at (43+0.5,1.25) {3} ;
%		\node[power label] (B9) at (49+0.5,1.25) {0} ;
		\node[array entry] at (0,0.5) {44} ;
		\node[array entry] at (1,0.5) {45} ;
		\node[array entry] at (2,0.5) {46} ;
		\node[array entry] at (3,0.5) {47} ;
		\node[array entry] at (4,0.5) {48} ;
		\node[array entry] at (5,0.5) {49} ;
		\node[array entry] at (6,0.5) {50} ;
		\node[array entry] at (7,0.5) {41} ;
		\node[array entry] at (8,0.5) {42} ;
		\node[array entry] at (9,0.5) {43} ;
		\node[array entry] at (10,0.5) {40} ;
		\node[array entry] at (11,0.5) {39} ;
		\node[array entry] at (12,0.5) {33} ;
		\node[array entry] at (13,0.5) {34} ;
		\node[array entry] at (14,0.5) {35} ;
		\node[array entry] at (15,0.5) {36} ;
		\node[array entry] at (16,0.5) {37} ;
		\node[array entry] at (17,0.5) {38} ;
		\node[array entry] at (18,0.5) {17} ;
		\node[array entry] at (19,0.5) {18} ;
		\node[array entry] at (20,0.5) {19} ;
		\node[array entry] at (21,0.5) {20} ;
		\node[array entry] at (22,0.5) {21} ;
		\node[array entry] at (23,0.5) {22} ;
		\node[array entry] at (24,0.5) {23} ;
		\node[array entry] at (25,0.5) {24} ;
		\node[array entry] at (26,0.5) {25} ;
		\node[array entry] at (27,0.5) {26} ;
		\node[array entry] at (28,0.5) {27} ;
		\node[array entry] at (29,0.5) {28} ;
		\node[array entry] at (30,0.5) {29} ;
		\node[array entry] at (31,0.5) {30} ;
		\node[array entry] at (32,0.5) {31} ;
		\node[array entry] at (33,0.5) {32} ;
		\node[array entry] at (34,0.5) {11} ;
		\node[array entry] at (35,0.5) {12} ;
		\node[array entry] at (36,0.5) {13} ;
		\node[array entry] at (37,0.5) {14} ;
		\node[array entry] at (38,0.5) {15} ;
		\node[array entry] at (39,0.5) {16} ;
		\node[array entry] at (40,0.5) {10} ;
		\node[array entry] at (41,0.5) {7} ;
		\node[array entry] at (42,0.5) {8} ;
		\node[array entry] at (43,0.5) {9} ;
		\node[array entry] at (44,0.5) {1} ;
		\node[array entry] at (45,0.5) {2} ;
		\node[array entry] at (46,0.5) {3} ;
		\node[array entry] at (47,0.5) {4} ;
		\node[array entry] at (48,0.5) {5} ;
		\node[array entry] at (49,0.5) {6} ;
	\end{scope}


	\begin{scope}[shift={(0,-9.687500)}]
		% Faded merged nodes:
		\draw[merge result] (0-0.3,9.687500-0.4) rectangle ++(50-0.4,0.8) ;
		\draw[merge result] (0-0.3,7.250000-0.4) rectangle ++(18-0.4,0.8) ;
		\draw[merge result] (0-0.3,5.187500-0.4) rectangle ++(12-0.4,0.8) ;
		\draw[run leaf] (0-0.3,0.500000-0.4) rectangle ++(7-0.4,0.8) ;
		\draw[merge result] (7-0.3,3.500000-0.4) rectangle ++(5-0.4,0.8) ;
		\draw[run leaf] (7-0.3,0.500000-0.4) rectangle ++(3-0.4,0.8) ;
		\draw[merge result] (10-0.3,2.187500-0.4) rectangle ++(2-0.4,0.8) ;
		\draw[run leaf] (10-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (11-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (12-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
		\draw[merge result] (18-0.3,7.250000-0.4) rectangle ++(32-0.4,0.8) ;
		\draw[merge result] (18-0.3,5.187500-0.4) rectangle ++(22-0.4,0.8) ;
		\draw[run leaf] (18-0.3,0.500000-0.4) rectangle ++(16-0.4,0.8) ;
		\draw[run leaf] (34-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
		\draw[merge result] (40-0.3,5.187500-0.4) rectangle ++(10-0.4,0.8) ;
		\draw[merge result] (40-0.3,3.500000-0.4) rectangle ++(4-0.4,0.8) ;
		\draw[run leaf] (40-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (41-0.3,0.500000-0.4) rectangle ++(3-0.4,0.8) ;
		\draw[run leaf] (44-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
		% Tree nodes:
		\node[merge node] (merge-4) at (24.500000,9.687500) {} ;
		\node[merge node] (merge-3) at (12.000000,7.250000) {} ;
		\node[merge node] (merge-0) at (5.750000,5.187500) {} ;
		\node[] (merge-0l) at (3.000000,0.500000) {} ;
		\node[merge node] (merge-1) at (8.875000,3.500000) {} ;
		\node[] (merge-1l) at (8.000000,0.500000) {} ;
		\node[merge node] (merge-2) at (10.437500,2.187500) {} ;
		\node[] (merge-2l) at (10.000000,0.500000) {} ;
		\node[] (merge-3l) at (11.000000,0.500000) {} ;
		\node[] (merge-4l) at (14.500000,0.500000) {} ;
		\node[merge node] (merge-6) at (37.000000,7.250000) {} ;
		\node[merge node] (merge-5) at (30.750000,5.187500) {} ;
		\node[] (merge-5l) at (25.500000,0.500000) {} ;
		\node[] (merge-6l) at (36.500000,0.500000) {} ;
		\node[merge node] (merge-8) at (43.250000,5.187500) {} ;
		\node[merge node] (merge-7) at (40.125000,3.500000) {} ;
		\node[] (merge-7l) at (40.000000,0.500000) {} ;
		\node[] (merge-8l) at (42.000000,0.500000) {} ;
		\node[] (merge-9l) at (46.500000,0.500000) {} ;
		% Tree edges:
		\draw[merge node] (merge-0) to (merge-0l) ; 
		\draw[merge node] (merge-1) to (merge-1l) ; 
		\draw[merge node] (merge-2) to (merge-2l) ; 
		\draw[merge node] (merge-2) to (merge-3l) ; 
		\draw[merge node] (merge-1) to (merge-2) ; 
		\draw[merge node] (merge-0) to (merge-1) ; 
		\draw[merge node] (merge-3) to (merge-0) ; 
		\draw[merge node] (merge-3) to (merge-4l) ; 
		\draw[merge node] (merge-4) to (merge-3) ; 
		\draw[merge node] (merge-5) to (merge-5l) ; 
		\draw[merge node] (merge-5) to (merge-6l) ; 
		\draw[merge node] (merge-6) to (merge-5) ; 
		\draw[merge node] (merge-7) to (merge-7l) ; 
		\draw[merge node] (merge-7) to (merge-8l) ; 
		\draw[merge node] (merge-8) to (merge-7) ; 
		\draw[merge node] (merge-8) to (merge-9l) ; 
		\draw[merge node] (merge-6) to (merge-8) ; 
		\draw[merge node] (merge-4) to (merge-6) ; 
		% Midpoint intervals:
		\draw[mid interval] (3.000000,5.187500) -- ++(8.000000-3.000000,0) ;
		\draw[mid interval] (8.000000,3.500000) -- ++(10.000000-8.000000,0) ;
		\draw[mid interval] (10.000000,2.187500) -- ++(11.000000-10.000000,0) ;
		\draw[mid interval] (11.000000,7.250000) -- ++(14.500000-11.000000,0) ;
		\draw[mid interval] (14.500000,9.687500) -- ++(25.500000-14.500000,0) ;
		\draw[mid interval] (25.500000,5.187500) -- ++(36.500000-25.500000,0) ;
		\draw[mid interval] (36.500000,7.250000) -- ++(40.000000-36.500000,0) ;
		\draw[mid interval] (40.000000,3.500000) -- ++(42.000000-40.000000,0) ;
		\draw[mid interval] (42.000000,5.187500) -- ++(46.500000-42.000000,0) ;
		% Power of two ruler:
		\tikzset{inactive/.style={draw opacity=.25}}
		\foreach \i/\x/\h/\k/\s in {
			1/{1/32}/2.18750000/5/inactive,%
			2/{2/32}/3.50000000/4/inactive,%
			3/{3/32}/2.18750000/5/inactive,%
			4/{4/32}/5.18750000/3/,%
			5/{5/32}/2.18750000/5/inactive,%
			6/{6/32}/3.50000000/4/,%
			7/{7/32}/2.18750000/5/,%
			8/{8/32}/7.25000000/2/,%
			9/{9/32}/2.18750000/5/inactive,%
			10/{10/32}/3.500000/4/inactive,%
			11/{11/32}/2.187500/5/inactive,%
			12/{12/32}/5.187500/3/inactive,%
			13/{13/32}/2.187500/5/inactive,%
			14/{14/32}/3.500000/4/inactive,%
			15/{15/32}/2.187500/5/inactive,%
			16/{16/32}/9.687500/1/,%
			17/{17/32}/2.187500/5/inactive,%
			18/{18/32}/3.500000/4/inactive,%
			19/{19/32}/2.187500/5/inactive,%
			20/{20/32}/5.187500/3/,%
			21/{21/32}/2.187500/5/inactive,%
			22/{22/32}/3.500000/4/inactive,%
			23/{23/32}/2.187500/5/inactive,%
			24/{24/32}/7.250000/2/,%
			25/{25/32}/2.187500/5/inactive,%
			26/{26/32}/3.500000/4/,%
			27/{27/32}/2.187500/5/inactive,%
			28/{28/32}/5.187500/3/,%
			29/{29/32}/2.187500/5/inactive,%
			30/{30/32}/3.500000/4/inactive,%
			31/{31/32}/2.187500/5/inactive%
		} {
			\draw[comb,\s] ($(-.5,0)!\x!(49+.5,0)$) -- ++(0,\h) coordinate (ruler-\i) node[above]  {\k} ;
		}
	\end{scope}
		\draw[comb,very thin] 
			(ruler-16) -- (ruler-8)
			(ruler-16) -- (ruler-24)
			(ruler-8)  -- (ruler-4)
			(ruler-8)  -- (ruler-12)
			(ruler-4)  -- (ruler-2)
			(ruler-4)  -- (ruler-6)
			(ruler-2)  -- (ruler-1)
			(ruler-2)  -- (ruler-3)
			(ruler-6)  -- (ruler-5)
			(ruler-6)  -- (ruler-7)
			(ruler-12) -- (ruler-10)
			(ruler-12) -- (ruler-14)
			(ruler-10) -- (ruler-9)
			(ruler-10) -- (ruler-11)
			(ruler-14) -- (ruler-13)
			(ruler-14) -- (ruler-15)
			(ruler-24) -- (ruler-20)
			(ruler-24) -- (ruler-28)
			(ruler-20) -- (ruler-18)
			(ruler-20) -- (ruler-22)
			(ruler-18) -- (ruler-17)
			(ruler-18) -- (ruler-19)
			(ruler-22) -- (ruler-21)
			(ruler-22) -- (ruler-23)
			(ruler-28) -- (ruler-26)
			(ruler-28) -- (ruler-30)
			(ruler-26) -- (ruler-25)
			(ruler-26) -- (ruler-27)
			(ruler-30) -- (ruler-29)
			(ruler-30) -- (ruler-31)
		;
	% Ticks:


	\begin{scope}[shift={(0,-9.687500-1)}]
		\draw[orange,thin] (0.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (1.562500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (3.125000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (4.687500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (6.250000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (7.812500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (9.375000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (10.937500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (12.500000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (14.062500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (15.625000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (17.187500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (18.750000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (20.312500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (21.875000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (23.437500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (25.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (26.562500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (28.125000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (29.687500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (31.250000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (32.812500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (34.375000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (35.937500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (37.500000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (39.062500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (40.625000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (42.187500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (43.750000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (45.312500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (46.875000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (48.437500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (50.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange] (-.5,0) -- ++(50,0) ;
	\end{scope}
	
	\foreach \i in {0,1,3,4,5,6,7} {
		\draw[densely dotted,thick,black!50,->,shorten >=5pt,rounded corners=3pt] (B\i) ++(0,-.5) -- ++(0,-1.25) -| (merge-\i) ;
	}
	\foreach \i in {2,8} {
		\draw[densely dotted,thick,black!50,->,shorten >=5pt] (B\i) ++(0,-.5) -- ++(0,-1.25) -- (merge-\i |- 0,1.2)  -- (merge-\i) ;
	}
	
\end{tikzpicture}



==> powersort-4way.tikz <==
\begin{tikzpicture}[
		every node/.style = {font=\small},
		array entry/.style = {font=\footnotesize},
		power label/.style = {font=\footnotesize\itshape},
		run/.style = {draw=black,fill=black!5,rounded corners=1pt},
		merge result/.style = {run,draw=black!80!red,fill=black!80!red!10,opacity=.6},
		run leaf/.style = {run,draw=black!80!red,fill=black!80!red!30,opacity=.6},
		merge node/.style = {ultra thick,draw=black,fill=black!20,circle,opacity=.3,minimum size=14pt,},
		mid/.style = {densely dashed,blue!80!black!60},
		mid interval/.style = {{Arc Barb[arc=140,width=10pt]}-{Bracket[width=8pt]},shorten >=-.4pt,thick,blue!80!black},
		comb/.style = {line join=round,red!50!black,line width=4pt,opacity=.5},
		xscale=.6,yscale=.45,
]

	% Array:


	\begin{scope}[shift={(0,2)}]
		\draw[run] (0-.4,0) rectangle (6+.4,1) ;
		\draw[run] (7-.4,0) rectangle (9+.4,1) ;
		\draw[run] (10-.4,0) rectangle (10+.4,1) ;
		\draw[run] (11-.4,0) rectangle (11+.4,1) ;
		\draw[run] (12-.4,0) rectangle (17+.4,1) ;
		\draw[run] (18-.4,0) rectangle (33+.4,1) ;
		\draw[run] (34-.4,0) rectangle (39+.4,1) ;
		\draw[run] (40-.4,0) rectangle (40+.4,1) ;
		\draw[run] (41-.4,0) rectangle (43+.4,1) ;
		\draw[run] (44-.4,0) rectangle (49+.4,1) ;
		\draw[mid] (3.000000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (8.000000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (10.000000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (11.000000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (14.500000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (25.500000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (36.500000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (40.000000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (42.000000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (46.500000,1.1) -- ++(0,-9.687500-3.1) ;
		\node[power label] (B0) at (6+0.5,1.25) {3} ;
		\node[power label] (B1) at (9+0.5,1.25) {4} ;
		\node[power label] (B2) at (10+0.5,1.25) {5} ;
		\node[power label] (B3) at (11+0.5,1.25) {2} ;
		\node[power label] (B4) at (17+0.5,1.25) {1} ;
		\node[power label] (B5) at (33+0.5,1.25) {3} ;
		\node[power label] (B6) at (39+0.5,1.25) {2} ;
		\node[power label] (B7) at (40+0.5,1.25) {4} ;
		\node[power label] (B8) at (43+0.5,1.25) {3} ;
%		\node[power label] (B) at (49+0.5,1.25) {0} ;
		\node[array entry] at (0,0.5) {44} ;
		\node[array entry] at (1,0.5) {45} ;
		\node[array entry] at (2,0.5) {46} ;
		\node[array entry] at (3,0.5) {47} ;
		\node[array entry] at (4,0.5) {48} ;
		\node[array entry] at (5,0.5) {49} ;
		\node[array entry] at (6,0.5) {50} ;
		\node[array entry] at (7,0.5) {41} ;
		\node[array entry] at (8,0.5) {42} ;
		\node[array entry] at (9,0.5) {43} ;
		\node[array entry] at (10,0.5) {40} ;
		\node[array entry] at (11,0.5) {39} ;
		\node[array entry] at (12,0.5) {33} ;
		\node[array entry] at (13,0.5) {34} ;
		\node[array entry] at (14,0.5) {35} ;
		\node[array entry] at (15,0.5) {36} ;
		\node[array entry] at (16,0.5) {37} ;
		\node[array entry] at (17,0.5) {38} ;
		\node[array entry] at (18,0.5) {17} ;
		\node[array entry] at (19,0.5) {18} ;
		\node[array entry] at (20,0.5) {19} ;
		\node[array entry] at (21,0.5) {20} ;
		\node[array entry] at (22,0.5) {21} ;
		\node[array entry] at (23,0.5) {22} ;
		\node[array entry] at (24,0.5) {23} ;
		\node[array entry] at (25,0.5) {24} ;
		\node[array entry] at (26,0.5) {25} ;
		\node[array entry] at (27,0.5) {26} ;
		\node[array entry] at (28,0.5) {27} ;
		\node[array entry] at (29,0.5) {28} ;
		\node[array entry] at (30,0.5) {29} ;
		\node[array entry] at (31,0.5) {30} ;
		\node[array entry] at (32,0.5) {31} ;
		\node[array entry] at (33,0.5) {32} ;
		\node[array entry] at (34,0.5) {11} ;
		\node[array entry] at (35,0.5) {12} ;
		\node[array entry] at (36,0.5) {13} ;
		\node[array entry] at (37,0.5) {14} ;
		\node[array entry] at (38,0.5) {15} ;
		\node[array entry] at (39,0.5) {16} ;
		\node[array entry] at (40,0.5) {10} ;
		\node[array entry] at (41,0.5) {7} ;
		\node[array entry] at (42,0.5) {8} ;
		\node[array entry] at (43,0.5) {9} ;
		\node[array entry] at (44,0.5) {1} ;
		\node[array entry] at (45,0.5) {2} ;
		\node[array entry] at (46,0.5) {3} ;
		\node[array entry] at (47,0.5) {4} ;
		\node[array entry] at (48,0.5) {5} ;
		\node[array entry] at (49,0.5) {6} ;
	\end{scope}


	\begin{scope}[shift={(0,-9.687500)}]
		% Faded merged nodes:
		\draw[merge result] (0-0.3,9.687500-0.4) rectangle ++(50-0.4,0.8) ;
%		\draw[merge result] (0-0.3,7.250000-0.4) rectangle ++(18-0.4,0.8) ;
		\draw[merge result] (0-0.3,5.187500-0.4) rectangle ++(12-0.4,0.8) ;
		\draw[run leaf] (0-0.3,0.500000-0.4) rectangle ++(7-0.4,0.8) ;
%		\draw[merge result] (7-0.3,3.500000-0.4) rectangle ++(5-0.4,0.8) ;
		\draw[run leaf] (7-0.3,0.500000-0.4) rectangle ++(3-0.4,0.8) ;
		\draw[merge result] (10-0.3,2.187500-0.4) rectangle ++(2-0.4,0.8) ;
		\draw[run leaf] (10-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (11-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (12-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
%		\draw[merge result] (18-0.3,7.250000-0.4) rectangle ++(32-0.4,0.8) ;
		\draw[merge result] (18-0.3,5.187500-0.4) rectangle ++(22-0.4,0.8) ;
		\draw[run leaf] (18-0.3,0.500000-0.4) rectangle ++(16-0.4,0.8) ;
		\draw[run leaf] (34-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
		\draw[merge result] (40-0.3,5.187500-0.4) rectangle ++(10-0.4,0.8) ;
%		\draw[merge result] (40-0.3,3.500000-0.4) rectangle ++(4-0.4,0.8) ;
		\draw[run leaf] (40-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (41-0.3,0.500000-0.4) rectangle ++(3-0.4,0.8) ;
		\draw[run leaf] (44-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
		% Tree nodes:
		\node[merge node] (merge-4) at (24.500000,9.687500) {} ;
		\node[merge node] (merge-3) at (12.000000,9.687500) {} ;
		\node[merge node] (merge-0) at (5.750000,5.187500) {} ;
		\node[] (merge-0l) at (3.000000,0.500000) {} ;
		\node[merge node] (merge-1) at (8.875000,5.187500) {} ;
		\node[] (merge-1l) at (8.000000,0.500000) {} ;
		\node[merge node] (merge-2) at (10.437500,2.187500) {} ;
		\node[] (merge-2l) at (10.000000,0.500000) {} ;
		\node[] (merge-3l) at (11.000000,0.500000) {} ;
		\node[] (merge-4l) at (14.500000,0.500000) {} ;
		\node[merge node] (merge-6) at (37.000000,9.687500) {} ;
		\node[merge node] (merge-5) at (30.750000,5.187500) {} ;
		\node[] (merge-5l) at (25.500000,0.500000) {} ;
		\node[] (merge-6l) at (36.500000,0.500000) {} ;
		\node[merge node] (merge-8) at (43.250000,5.187500) {} ;
		\node[merge node] (merge-7) at (40.125000,5.187500) {} ;
		\node[] (merge-7l) at (40.000000,0.500000) {} ;
		\node[] (merge-8l) at (42.000000,0.500000) {} ;
		\node[] (merge-9l) at (46.500000,0.500000) {} ;
		% Tree edges:
		\draw[merge node] (merge-0) to (merge-0l) ; 
		\draw[merge node] (merge-1) to (merge-1l) ; 
		\draw[merge node] (merge-2) to (merge-2l) ; 
		\draw[merge node] (merge-2) to (merge-3l) ; 
		\draw[merge node] (merge-1) to (merge-2) ; 
		\draw[merge node] (merge-0) to (merge-1) ; 
		\draw[merge node] (merge-3) to (merge-0) ; 
		\draw[merge node] (merge-3) to (merge-4l) ; 
		\draw[merge node] (merge-4) to (merge-3) ; 
		\draw[merge node] (merge-4) to (merge-6) ; 
		\draw[merge node] (merge-5) to (merge-5l) ; 
		\draw[merge node] (merge-5) to (merge-6l) ; 
		\draw[merge node] (merge-6) to (merge-5) ; 
		\draw[merge node] (merge-7) to (merge-7l) ; 
		\draw[merge node] (merge-7) to (merge-8l) ; 
		\draw[merge node] (merge-8) to (merge-7) ; 
		\draw[merge node] (merge-8) to (merge-9l) ; 
		\draw[merge node] (merge-6) to (merge-8) ; 
		% Midpoint intervals:
		\draw[mid interval] (3.000000,5.187500) -- ++(8.000000-3.000000,0) ;
		\draw[mid interval] (8.000000,5.187500) -- ++(10.000000-8.000000,0) ;
		\draw[mid interval] (10.000000,2.187500) -- ++(11.000000-10.000000,0) ;
		\draw[mid interval] (11.000000,9.687500) -- ++(14.500000-11.000000,0) ;
		\draw[mid interval] (14.500000,9.687500) -- ++(25.500000-14.500000,0) ;
		\draw[mid interval] (25.500000,5.187500) -- ++(36.500000-25.500000,0) ;
		\draw[mid interval] (36.500000,9.687500) -- ++(40.000000-36.500000,0) ;
		\draw[mid interval] (40.000000,5.187500) -- ++(42.000000-40.000000,0) ;
		\draw[mid interval] (42.000000,5.187500) -- ++(46.500000-42.000000,0) ;
		 Power of two ruler:
		\tikzset{inactive/.style={draw opacity=.25}}
		\foreach \i/\x/\h/\k/\s in {
			1/{1/32}/2.18750000/3/inactive,%
			2/{2/32}/5.18750000/2/inactive,%
			3/{3/32}/2.18750000/3/inactive,%
			4/{4/32}/5.18750000/2/,%
			5/{5/32}/2.18750000/3/inactive,%
			6/{6/32}/5.18750000/2/,%
			7/{7/32}/2.18750000/3/,%
			8/{8/32}/9.68750000/1/,%
			9/{9/32}/2.18750000/3/inactive,%
			10/{10/32}/5.187500/2/inactive,%
			11/{11/32}/2.187500/3/inactive,%
			12/{12/32}/5.187500/2/inactive,%
			13/{13/32}/2.187500/3/inactive,%
			14/{14/32}/5.187500/2/inactive,%
			15/{15/32}/2.187500/3/inactive,%
			16/{16/32}/9.687500/1/,%
			17/{17/32}/2.187500/3/inactive,%
			18/{18/32}/5.187500/2/inactive,%
			19/{19/32}/2.187500/3/inactive,%
			20/{20/32}/5.187500/2/,%
			21/{21/32}/2.187500/3/inactive,%
			22/{22/32}/5.187500/2/inactive,%
			23/{23/32}/2.187500/3/inactive,%
			24/{24/32}/9.687500/1/,%
			25/{25/32}/2.187500/3/inactive,%
			26/{26/32}/5.187500/2/,%
			27/{27/32}/2.187500/3/inactive,%
			28/{28/32}/5.187500/2/,%
			29/{29/32}/2.187500/3/inactive,%
			30/{30/32}/5.187500/2/inactive,%
			31/{31/32}/2.187500/3/inactive%
		} {
			\draw[comb,\s] ($(-.5,0)!\x!(49+.5,0)$) -- ++(0,\h) coordinate (ruler-\i) node[above]  {\k} ;
		}
		\foreach \i in {1,3,5,...,63} {
			\draw[comb,inactive] ($(-.5,0)!{\i/64}!(49+.5,0)$) -- ++(0,2.187500) coordinate (rulerl-\i) node[above]  {3} ;
		}
	\end{scope}
		\draw[comb,very thin] 
			(ruler-16) -- (ruler-8)
			(ruler-16) -- (ruler-24)
			(ruler-8)  -- (ruler-4)
			(ruler-8)  -- (ruler-12)
			(ruler-4)  -- (ruler-2)
			(ruler-4)  -- (ruler-6)
			(ruler-2)  -- (ruler-1)
			(ruler-2)  -- (ruler-3)
			(ruler-6)  -- (ruler-5)
			(ruler-6)  -- (ruler-7)
			(ruler-12) -- (ruler-10)
			(ruler-12) -- (ruler-14)
			(ruler-10) -- (ruler-9)
			(ruler-10) -- (ruler-11)
			(ruler-14) -- (ruler-13)
			(ruler-14) -- (ruler-15)
			(ruler-24) -- (ruler-20)
			(ruler-24) -- (ruler-28)
			(ruler-20) -- (ruler-18)
			(ruler-20) -- (ruler-22)
			(ruler-18) -- (ruler-17)
			(ruler-18) -- (ruler-19)
			(ruler-22) -- (ruler-21)
			(ruler-22) -- (ruler-23)
			(ruler-28) -- (ruler-26)
			(ruler-28) -- (ruler-30)
			(ruler-26) -- (ruler-25)
			(ruler-26) -- (ruler-27)
			(ruler-30) -- (ruler-29)
			(ruler-30) -- (ruler-31)
			(ruler-1)  -- (rulerl-1)
			(ruler-1)  -- (rulerl-3)
			(ruler-3)  -- (rulerl-5) 
			(ruler-3)  -- (rulerl-7) 
			(ruler-5)  -- (rulerl-9) 
			(ruler-5)  -- (rulerl-11) 
			(ruler-7)  -- (rulerl-13) 
			(ruler-7)  -- (rulerl-15) 
			(ruler-9)  -- (rulerl-17)
			(ruler-9)  -- (rulerl-19)
			(ruler-11) -- (rulerl-21) 
			(ruler-11) -- (rulerl-23) 
			(ruler-13) -- (rulerl-25) 
			(ruler-13) -- (rulerl-27) 
			(ruler-15) -- (rulerl-29) 
			(ruler-15) -- (rulerl-31) 
			(ruler-17) -- (rulerl-33)
			(ruler-17) -- (rulerl-35)
			(ruler-19) -- (rulerl-37) 
			(ruler-19) -- (rulerl-39) 
			(ruler-21) -- (rulerl-41) 
			(ruler-21) -- (rulerl-43) 
			(ruler-23) -- (rulerl-45) 
			(ruler-23) -- (rulerl-47) 
			(ruler-25) -- (rulerl-49)
			(ruler-25) -- (rulerl-51)
			(ruler-27) -- (rulerl-53) 
			(ruler-27) -- (rulerl-55) 
			(ruler-29) -- (rulerl-57) 
			(ruler-29) -- (rulerl-59) 
			(ruler-31) -- (rulerl-61) 
			(ruler-31) -- (rulerl-63) 
		;
	% Ticks:
%	\begin{scope}[shift={(0,-9.687500-1)}]
%		\draw[orange,thin] (0.000000-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (1.562500-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (3.125000-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (4.687500-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (6.250000-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (7.812500-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (9.375000-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (10.937500-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (12.500000-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (14.062500-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (15.625000-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (17.187500-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (18.750000-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (20.312500-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (21.875000-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (23.437500-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (25.000000-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (26.562500-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (28.125000-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (29.687500-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (31.250000-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (32.812500-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (34.375000-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (35.937500-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (37.500000-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (39.062500-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (40.625000-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (42.187500-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (43.750000-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (45.312500-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (46.875000-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (48.437500-.5,-.2) -- ++(0,.4) ;
%		\draw[orange,thin] (50.000000-.5,-.2) -- ++(0,.4) ;
%		\draw[orange] (-.5,0) -- ++(50,0) ;
%	\end{scope}



	\foreach \i in {0,1,3,4,5,6,7} {
		\draw[densely dotted,thick,black!50,->,shorten >=5pt,rounded corners=3pt] (B\i) ++(0,-.5) -- ++(0,-1.25) -| (merge-\i) ;
	}
	\foreach \i in {2,8} {
		\draw[densely dotted,thick,black!50,->,shorten >=5pt] (B\i) ++(0,-.5) -- ++(0,-1.25) -- (merge-\i |- 0,1.2)  -- (merge-\i) ;
	}

\end{tikzpicture}

==> powersort-n16-2way.tikz <==
\begin{tikzpicture}[
		every node/.style = {font=\small},
		array entry/.style = {font=\footnotesize},
		power label/.style = {font=\footnotesize\itshape},
		run/.style = {draw=black,fill=black!5,rounded corners=1pt},
		merge result/.style = {run,draw=black!80!red,fill=black!80!red!10,opacity=.6},
		run leaf/.style = {run,draw=black!80!red,fill=black!80!red!30,opacity=.6},
		merge node/.style = {ultra thick,draw=black,fill=black!20,circle,opacity=.3,minimum size=14pt,},
		mid/.style = {densely dashed,blue!80!black!60},
		mid interval/.style = {{Arc Barb[arc=140,width=10pt]}-{Bracket[width=8pt]},shorten >=-.4pt,thick,blue!80!black},
		comb/.style = {line join=round,red!50!black,line width=4pt,opacity=.5},
		comb leaf/.style = {line join=round,red!50!black!40!gray,line width=4pt,opacity=.5},
		xscale=.6,yscale=.45,
]

	% Array:


	\begin{scope}[shift={(0,2)}]
		\draw[run] (0-.4,0) rectangle (2+.4,1) ;
		\draw[run] (3-.4,0) rectangle (3+.4,1) ;
		\draw[run] (4-.4,0) rectangle (4+.4,1) ;
		\draw[run] (5-.4,0) rectangle (5+.4,1) ;
		\draw[run] (6-.4,0) rectangle (9+.4,1) ;
		\draw[run] (10-.4,0) rectangle (15+.4,1) ;
		\draw[mid] (1.000000,1.1) -- ++(0,-8.214286-3.1) ;
		\draw[mid] (3.000000,1.1) -- ++(0,-8.214286-3.1) ;
		\draw[mid] (4.000000,1.1) -- ++(0,-8.214286-3.1) ;
		\draw[mid] (5.000000,1.1) -- ++(0,-8.214286-3.1) ;
		\draw[mid] (7.500000,1.1) -- ++(0,-8.214286-3.1) ;
		\draw[mid] (12.500000,1.1) -- ++(0,-8.214286-3.1) ;
		\node[power label] (B0) at (2+0.5,1.25) {3} ;
		\node[power label] (B1) at (3+0.5,1.25) {2} ;
		\node[power label] (B2) at (4+0.5,1.25) {4} ;
		\node[power label] (B3) at (5+0.5,1.25) {1} ;
		\node[power label] (B4) at (9+0.5,1.25) {2} ;
		\node[array entry] at (0,0.5) {14} ;
		\node[array entry] at (1,0.5) {15} ;
		\node[array entry] at (2,0.5) {16} ;
		\node[array entry] at (3,0.5) {13} ;
		\node[array entry] at (4,0.5) {12} ;
		\node[array entry] at (5,0.5) {11} ;
		\node[array entry] at (6,0.5) {7} ;
		\node[array entry] at (7,0.5) {8} ;
		\node[array entry] at (8,0.5) {9} ;
		\node[array entry] at (9,0.5) {10} ;
		\node[array entry] at (10,0.5) {1} ;
		\node[array entry] at (11,0.5) {2} ;
		\node[array entry] at (12,0.5) {3} ;
		\node[array entry] at (13,0.5) {4} ;
		\node[array entry] at (14,0.5) {5} ;
		\node[array entry] at (15,0.5) {6} ;
	\end{scope}


	\begin{scope}[shift={(0,-8.214286)}]
		% Faded merged nodes:
		\draw[merge result] (0-0.3,8.214286-0.4) rectangle ++(16-0.4,0.8) ;
		\draw[merge result] (0-0.3,5.857143-0.4) rectangle ++(6-0.4,0.8) ;
		\draw[merge result] (0-0.3,3.928571-0.4) rectangle ++(4-0.4,0.8) ;
		\draw[run leaf] (0-0.3,0.500000-0.4) rectangle ++(3-0.4,0.8) ;
		\draw[run leaf] (3-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[merge result] (4-0.3,2.428571-0.4) rectangle ++(2-0.4,0.8) ;
		\draw[run leaf] (4-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (5-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[merge result] (6-0.3,5.857143-0.4) rectangle ++(10-0.4,0.8) ;
		\draw[run leaf] (6-0.3,0.500000-0.4) rectangle ++(4-0.4,0.8) ;
		\draw[run leaf] (10-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
		% Tree nodes:
		\node[merge node] (merge-3) at (7.500000,8.214286) {} ;
		\node[merge node] (merge-1) at (3.500000,5.857143) {} ;
		\node[merge node] (merge-0) at (1.500000,3.928571) {} ;
		\node[] (merge-0l) at (1.000000,0.500000) {} ;
		\node[] (merge-1l) at (3.000000,0.500000) {} ;
		\node[merge node] (merge-2) at (4.500000,2.428571) {} ;
		\node[] (merge-2l) at (4.000000,0.500000) {} ;
		\node[] (merge-3l) at (5.000000,0.500000) {} ;
		\node[merge node] (merge-4) at (11.500000,5.857143) {} ;
		\node[] (merge-4l) at (7.500000,0.500000) {} ;
		\node[] (merge-5l) at (12.500000,0.500000) {} ;
		% Tree edges:
		\draw[merge node] (merge-0) to (merge-0l) ; 
		\draw[merge node] (merge-0) to (merge-1l) ; 
		\draw[merge node] (merge-1) to (merge-0) ; 
		\draw[merge node] (merge-2) to (merge-2l) ; 
		\draw[merge node] (merge-2) to (merge-3l) ; 
		\draw[merge node] (merge-1) to (merge-2) ; 
		\draw[merge node] (merge-3) to (merge-1) ; 
		\draw[merge node] (merge-4) to (merge-4l) ; 
		\draw[merge node] (merge-4) to (merge-5l) ; 
		\draw[merge node] (merge-3) to (merge-4) ; 
		% Midpoint intervals:
		\draw[mid interval] (1.000000,3.928571) -- ++(3.000000-1.000000,0) ;
		\draw[mid interval] (3.000000,5.857143) -- ++(4.000000-3.000000,0) ;
		\draw[mid interval] (4.000000,2.428571) -- ++(5.000000-4.000000,0) ;
		\draw[mid interval] (5.000000,8.214286) -- ++(7.500000-5.000000,0) ;
		\draw[mid interval] (7.500000,5.857143) -- ++(12.500000-7.500000,0) ;
		% Power of two ruler:
		\tikzset{inactive/.style={draw opacity=.25}}

		\foreach \i/\x/\h/\k/\s in {
			1/{1/16}/2.428571/4/inactive,%
			2/{2/16}/3.928571/3/,%
			3/{3/16}/2.428571/4/inactive,%
			4/{4/16}/5.857143/2/,%
			5/{5/16}/2.428571/4/,%
			6/{6/16}/3.928571/3/inactive,%
			7/{7/16}/2.428571/4/inactive,%
			8/{8/16}/8.214286/1/,%
			9/{9/16}/2.428571/4/inactive,%
			10/{10/16}/3.928571/3/inactive,%
			11/{11/16}/2.428571/4/inactive,%
			12/{12/16}/5.857143/2/,%
			13/{13/16}/2.428571/4/inactive,%
			14/{14/16}/3.928571/3/inactive,%
			15/{15/16}/2.428571/4/inactive%
		} {
			\draw[comb,\s] ($(-.5,0)!\x!(15+.5,0)$) -- ++(0,\h) coordinate (ruler-\i) node[above] {\k} ;
		}
		\foreach \i in {1,...,16} {
			\draw[comb leaf,inactive] ($(-.5,0)!{(2*\i-1)/32}!(15+.5,0)$) -- ++(0,1.357143) coordinate (leaf-\i);
		}
		% Power ruler edges
		\foreach \i/\p in {
			1/2,%
			2/4,%
			3/2,%
			4/8,%
			5/6,%
			6/4,%
			7/6,%
			9/10,%
			10/12,%
			11/10,%
			12/8,%
			13/14,%
			14/12,%
			15/14%
		} {
			\draw[comb,very thin]  (ruler-\i) -- (ruler-\p) ;
		}
		% Power ruler edges to leaves
\draw[comb,very thin]  (ruler-1) -- (leaf-1) ;
\draw[comb,very thin]  (ruler-1) -- (leaf-2) ;
\draw[comb,very thin]  (ruler-3) -- (leaf-3) ;
\draw[comb,very thin]  (ruler-3) -- (leaf-4) ;
\draw[comb,very thin]  (ruler-5) -- (leaf-5) ;
\draw[comb,very thin]  (ruler-5) -- (leaf-6) ;
\draw[comb,very thin]  (ruler-7) -- (leaf-7) ;
\draw[comb,very thin]  (ruler-7) -- (leaf-8) ;
\draw[comb,very thin]  (ruler-9) -- (leaf-9) ;
\draw[comb,very thin]  (ruler-9) -- (leaf-10) ;
\draw[comb,very thin]  (ruler-11) -- (leaf-11) ;
\draw[comb,very thin]  (ruler-11) -- (leaf-12) ;
\draw[comb,very thin]  (ruler-13) -- (leaf-13) ;
\draw[comb,very thin]  (ruler-13) -- (leaf-14) ;
\draw[comb,very thin]  (ruler-15) -- (leaf-15) ;
\draw[comb,very thin]  (ruler-15) -- (leaf-16) ;
		% guides from run boundary to tree node
		\foreach \i in {0,...,4} {
			\draw[densely dotted,thick,black!50,->,shorten >=5pt] (B\i) ++(0,-.5) -- ++(0,-1.25) -| (merge-\i) ;
		}
	\end{scope}
	% Ticks:


	\begin{scope}[shift={(0,-8.214286-1)}]
		\draw[orange,thin] (0.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (1.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (2.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (3.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (4.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (5.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (6.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (7.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (8.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (9.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (10.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (11.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (12.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (13.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (14.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (15.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (16.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange] (-.5,0) -- ++(16,0) ;
	\end{scope}
\end{tikzpicture}



==> powersort-n16-4way.tikz <==
\begin{tikzpicture}[
		every node/.style = {font=\small},
		array entry/.style = {font=\footnotesize},
		power label/.style = {font=\footnotesize\itshape},
		run/.style = {draw=black,fill=black!5,rounded corners=1pt},
		merge result/.style = {run,draw=black!80!red,fill=black!80!red!10,opacity=.6},
		run leaf/.style = {run,draw=black!80!red,fill=black!80!red!30,opacity=.6},
		merge node/.style = {ultra thick,draw=black,fill=black!20,circle,opacity=.3,minimum size=14pt,},
		mid/.style = {densely dashed,blue!80!black!60},
		mid interval/.style = {{Arc Barb[arc=140,width=10pt]}-{Bracket[width=8pt]},shorten >=-.4pt,thick,blue!80!black},
		comb/.style = {line join=round,red!50!black,line width=4pt,opacity=.5},
		comb leaf/.style = {line join=round,red!50!black!40!gray,line width=4pt,opacity=.5},
		xscale=.6,yscale=.45,
]

	% Array:


	\begin{scope}[shift={(0,2)}]
		\draw[run] (0-.4,0) rectangle (2+.4,1) ;
		\draw[run] (3-.4,0) rectangle (3+.4,1) ;
		\draw[run] (4-.4,0) rectangle (4+.4,1) ;
		\draw[run] (5-.4,0) rectangle (5+.4,1) ;
		\draw[run] (6-.4,0) rectangle (9+.4,1) ;
		\draw[run] (10-.4,0) rectangle (15+.4,1) ;
		\draw[mid] (1.000000,1.1) -- ++(0,-10.100000-3.1) ;
		\draw[mid] (3.000000,1.1) -- ++(0,-10.100000-3.1) ;
		\draw[mid] (4.000000,1.1) -- ++(0,-10.100000-3.1) ;
		\draw[mid] (5.000000,1.1) -- ++(0,-10.100000-3.1) ;
		\draw[mid] (7.500000,1.1) -- ++(0,-10.100000-3.1) ;
		\draw[mid] (12.500000,1.1) -- ++(0,-10.100000-3.1) ;
		\node[power label] (B0) at (2+0.5,1.25) {2} ;
		\node[power label] (B1) at (3+0.5,1.25) {1} ;
		\node[power label] (B2) at (4+0.5,1.25) {2} ;
		\node[power label] (B3) at (5+0.5,1.25) {1} ;
		\node[power label] (B4) at (9+0.5,1.25) {1} ;
		\node[array entry] at (0,0.5) {14} ;
		\node[array entry] at (1,0.5) {15} ;
		\node[array entry] at (2,0.5) {16} ;
		\node[array entry] at (3,0.5) {13} ;
		\node[array entry] at (4,0.5) {12} ;
		\node[array entry] at (5,0.5) {11} ;
		\node[array entry] at (6,0.5) {7} ;
		\node[array entry] at (7,0.5) {8} ;
		\node[array entry] at (8,0.5) {9} ;
		\node[array entry] at (9,0.5) {10} ;
		\node[array entry] at (10,0.5) {1} ;
		\node[array entry] at (11,0.5) {2} ;
		\node[array entry] at (12,0.5) {3} ;
		\node[array entry] at (13,0.5) {4} ;
		\node[array entry] at (14,0.5) {5} ;
		\node[array entry] at (15,0.5) {6} ;
	\end{scope}


	\begin{scope}[shift={(0,-10.100000)}]
		% Faded merged nodes:
		\draw[merge result] (0-0.3,10.100000-0.4) rectangle ++(16-0.4,0.8) ;
%		\draw[merge result] (0-0.3,10.100000-0.4) rectangle ++(6-0.4,0.8) ;
		\draw[merge result] (0-0.3,5.900000-0.4) rectangle ++(4-0.4,0.8) ;
		\draw[run leaf] (0-0.3,0.500000-0.4) rectangle ++(3-0.4,0.8) ;
		\draw[run leaf] (3-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[merge result] (4-0.3,5.900000-0.4) rectangle ++(2-0.4,0.8) ;
		\draw[run leaf] (4-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (5-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
%		\draw[merge result] (6-0.3,10.100000-0.4) rectangle ++(10-0.4,0.8) ;
		\draw[run leaf] (6-0.3,0.500000-0.4) rectangle ++(4-0.4,0.8) ;
		\draw[run leaf] (10-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
		% Tree nodes:
		\node[merge node] (merge-3) at (7.500000,10.100000) {} ;
		\node[merge node] (merge-1) at (3.500000,10.100000) {} ;
		\node[merge node] (merge-0) at (2.500000,5.900000) {} ;
		\node[] (merge-0l) at (1.000000,0.500000) {} ;
		\node[] (merge-1l) at (3.000000,0.500000) {} ;
		\node[merge node] (merge-2) at (4.500000,5.900000) {} ;
		\node[] (merge-2l) at (4.000000,0.500000) {} ;
		\node[] (merge-3l) at (5.000000,0.500000) {} ;
		\node[merge node] (merge-4) at (11.500000,10.100000) {} ;
		\node[] (merge-4l) at (7.500000,0.500000) {} ;
		\node[] (merge-5l) at (12.500000,0.500000) {} ;
		% Tree edges:
		\draw[merge node] (merge-0) to (merge-0l) ; 
		\draw[merge node] (merge-0) to (merge-1l) ; 
		\draw[merge node] (merge-1) to (merge-0) ; 
		\draw[merge node] (merge-2) to (merge-2l) ; 
		\draw[merge node] (merge-2) to (merge-3l) ; 
		\draw[merge node] (merge-1) to (merge-2) ; 
		\draw[merge node] (merge-3) to (merge-1) ; 
		\draw[merge node] (merge-4) to (merge-4l) ; 
		\draw[merge node] (merge-4) to (merge-5l) ; 
		\draw[merge node] (merge-3) to (merge-4) ; 
		% Midpoint intervals:
		\draw[mid interval] (1.000000,5.900000) -- ++(3.000000-1.000000,0) ;
		\draw[mid interval] (3.000000,10.100000) -- ++(4.000000-3.000000,0) ;
		\draw[mid interval] (4.000000,5.900000) -- ++(5.000000-4.000000,0) ;
		\draw[mid interval] (5.000000,10.100000) -- ++(7.500000-5.000000,0) ;
		\draw[mid interval] (7.500000,10.100000) -- ++(12.500000-7.500000,0) ;
		% Power of two ruler:
		\tikzset{inactive/.style={draw opacity=.25}}

		\foreach \i/\x/\h/\k/\s in {
			1/{1/16}/5.900000/2/inactive,%
			2/{2/16}/5.900000/2/inactive,%
			3/{3/16}/5.900000/2/,%
			4/{4/16}/10.100000/1/,%
			5/{5/16}/5.900000/2/,%
			6/{6/16}/5.900000/2/inactive,%
			7/{7/16}/5.900000/2/inactive,%
			8/{8/16}/10.100000/1/,%
			9/{9/16}/5.900000/2/inactive,%
			10/{10/16}/5.900000/2/inactive,%
			11/{11/16}/5.900000/2/inactive,%
			12/{12/16}/10.100000/1/,%
			13/{13/16}/5.900000/2/inactive,%
			14/{14/16}/5.900000/2/inactive,%
			15/{15/16}/5.900000/2/inactive%
		} {
			\draw[comb,\s] ($(-.5,0)!\x!(15+.5,0)$) -- ++(0,\h) coordinate (ruler-\i) node[above] {\k} ;
		}
		\foreach \i in {1,...,16} {
			\draw[comb leaf,inactive] ($(-.5,0)!{(2*\i-1)/32}!(15+.5,0)$) -- ++(0,2.900000) coordinate (leaf-\i);
		}
		% Power ruler edges
		\foreach \i/\p in {
			1/2,%
			2/4,%
			3/2,%
			4/8,%
			5/6,%
			6/4,%
			7/6,%
			9/10,%
			10/12,%
			11/10,%
			12/8,%
			13/14,%
			14/12,%
			15/14%
		} {
			\draw[comb,very thin]  (ruler-\i) -- (ruler-\p) ;
		}
		% Power ruler edges to leaves
\draw[comb,very thin]  (ruler-1) -- (leaf-1) ;
\draw[comb,very thin]  (ruler-1) -- (leaf-2) ;
\draw[comb,very thin]  (ruler-3) -- (leaf-3) ;
\draw[comb,very thin]  (ruler-3) -- (leaf-4) ;
\draw[comb,very thin]  (ruler-5) -- (leaf-5) ;
\draw[comb,very thin]  (ruler-5) -- (leaf-6) ;
\draw[comb,very thin]  (ruler-7) -- (leaf-7) ;
\draw[comb,very thin]  (ruler-7) -- (leaf-8) ;
\draw[comb,very thin]  (ruler-9) -- (leaf-9) ;
\draw[comb,very thin]  (ruler-9) -- (leaf-10) ;
\draw[comb,very thin]  (ruler-11) -- (leaf-11) ;
\draw[comb,very thin]  (ruler-11) -- (leaf-12) ;
\draw[comb,very thin]  (ruler-13) -- (leaf-13) ;
\draw[comb,very thin]  (ruler-13) -- (leaf-14) ;
\draw[comb,very thin]  (ruler-15) -- (leaf-15) ;
\draw[comb,very thin]  (ruler-15) -- (leaf-16) ;
		% guides from run boundary to tree node
		\foreach \i in {0,...,4} {
			\draw[densely dotted,thick,black!50,->,shorten >=5pt] (B\i) ++(0,-.5) -- ++(0,-1.25) -| (merge-\i) ;
		}
	\end{scope}
	% Ticks:


	\begin{scope}[shift={(0,-10.100000-1)}]
		\draw[orange,thin] (0.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (1.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (2.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (3.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (4.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (5.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (6.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (7.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (8.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (9.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (10.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (11.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (12.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (13.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (14.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (15.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (16.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange] (-.5,0) -- ++(16,0) ;
	\end{scope}
\end{tikzpicture}



==> powersort-n50-2way.tikz <==
\begin{tikzpicture}[
		every node/.style = {font=\small},
		array entry/.style = {font=\footnotesize},
		power label/.style = {font=\footnotesize\itshape},
		run/.style = {draw=black,fill=black!5,rounded corners=1pt},
		merge result/.style = {run,draw=black!80!red,fill=black!80!red!10,opacity=.6},
		run leaf/.style = {run,draw=black!80!red,fill=black!80!red!30,opacity=.6},
		merge node/.style = {ultra thick,draw=black,fill=black!20,circle,opacity=.3,minimum size=14pt,},
		mid/.style = {densely dashed,blue!80!black!60},
		mid interval/.style = {{Arc Barb[arc=140,width=10pt]}-{Bracket[width=8pt]},shorten >=-.4pt,thick,blue!80!black},
		comb/.style = {line join=round,red!50!black,line width=4pt,opacity=.5},
		comb leaf/.style = {line join=round,red!50!black!40!gray,line width=4pt,opacity=.5},
		xscale=.6,yscale=.45,
]

	% Array:


	\begin{scope}[shift={(0,2)}]
		\draw[run] (0-.4,0) rectangle (6+.4,1) ;
		\draw[run] (7-.4,0) rectangle (9+.4,1) ;
		\draw[run] (10-.4,0) rectangle (10+.4,1) ;
		\draw[run] (11-.4,0) rectangle (11+.4,1) ;
		\draw[run] (12-.4,0) rectangle (17+.4,1) ;
		\draw[run] (18-.4,0) rectangle (33+.4,1) ;
		\draw[run] (34-.4,0) rectangle (39+.4,1) ;
		\draw[run] (40-.4,0) rectangle (40+.4,1) ;
		\draw[run] (41-.4,0) rectangle (43+.4,1) ;
		\draw[run] (44-.4,0) rectangle (49+.4,1) ;
		\draw[mid] (3.000000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (8.000000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (10.000000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (11.000000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (14.500000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (25.500000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (36.500000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (40.000000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (42.000000,1.1) -- ++(0,-9.687500-3.1) ;
		\draw[mid] (46.500000,1.1) -- ++(0,-9.687500-3.1) ;
		\node[power label] (B0) at (6+0.5,1.25) {3} ;
		\node[power label] (B1) at (9+0.5,1.25) {4} ;
		\node[power label] (B2) at (10+0.5,1.25) {5} ;
		\node[power label] (B3) at (11+0.5,1.25) {2} ;
		\node[power label] (B4) at (17+0.5,1.25) {1} ;
		\node[power label] (B5) at (33+0.5,1.25) {3} ;
		\node[power label] (B6) at (39+0.5,1.25) {2} ;
		\node[power label] (B7) at (40+0.5,1.25) {4} ;
		\node[power label] (B8) at (43+0.5,1.25) {3} ;
		\node[array entry] at (0,0.5) {44} ;
		\node[array entry] at (1,0.5) {45} ;
		\node[array entry] at (2,0.5) {46} ;
		\node[array entry] at (3,0.5) {47} ;
		\node[array entry] at (4,0.5) {48} ;
		\node[array entry] at (5,0.5) {49} ;
		\node[array entry] at (6,0.5) {50} ;
		\node[array entry] at (7,0.5) {41} ;
		\node[array entry] at (8,0.5) {42} ;
		\node[array entry] at (9,0.5) {43} ;
		\node[array entry] at (10,0.5) {40} ;
		\node[array entry] at (11,0.5) {39} ;
		\node[array entry] at (12,0.5) {33} ;
		\node[array entry] at (13,0.5) {34} ;
		\node[array entry] at (14,0.5) {35} ;
		\node[array entry] at (15,0.5) {36} ;
		\node[array entry] at (16,0.5) {37} ;
		\node[array entry] at (17,0.5) {38} ;
		\node[array entry] at (18,0.5) {17} ;
		\node[array entry] at (19,0.5) {18} ;
		\node[array entry] at (20,0.5) {19} ;
		\node[array entry] at (21,0.5) {20} ;
		\node[array entry] at (22,0.5) {21} ;
		\node[array entry] at (23,0.5) {22} ;
		\node[array entry] at (24,0.5) {23} ;
		\node[array entry] at (25,0.5) {24} ;
		\node[array entry] at (26,0.5) {25} ;
		\node[array entry] at (27,0.5) {26} ;
		\node[array entry] at (28,0.5) {27} ;
		\node[array entry] at (29,0.5) {28} ;
		\node[array entry] at (30,0.5) {29} ;
		\node[array entry] at (31,0.5) {30} ;
		\node[array entry] at (32,0.5) {31} ;
		\node[array entry] at (33,0.5) {32} ;
		\node[array entry] at (34,0.5) {11} ;
		\node[array entry] at (35,0.5) {12} ;
		\node[array entry] at (36,0.5) {13} ;
		\node[array entry] at (37,0.5) {14} ;
		\node[array entry] at (38,0.5) {15} ;
		\node[array entry] at (39,0.5) {16} ;
		\node[array entry] at (40,0.5) {10} ;
		\node[array entry] at (41,0.5) {7} ;
		\node[array entry] at (42,0.5) {8} ;
		\node[array entry] at (43,0.5) {9} ;
		\node[array entry] at (44,0.5) {1} ;
		\node[array entry] at (45,0.5) {2} ;
		\node[array entry] at (46,0.5) {3} ;
		\node[array entry] at (47,0.5) {4} ;
		\node[array entry] at (48,0.5) {5} ;
		\node[array entry] at (49,0.5) {6} ;
	\end{scope}


	\begin{scope}[shift={(0,-9.687500)}]
		% Faded merged nodes:
		\draw[merge result] (0-0.3,9.687500-0.4) rectangle ++(50-0.4,0.8) ;
		\draw[merge result] (0-0.3,7.250000-0.4) rectangle ++(18-0.4,0.8) ;
		\draw[merge result] (0-0.3,5.187500-0.4) rectangle ++(12-0.4,0.8) ;
		\draw[run leaf] (0-0.3,0.500000-0.4) rectangle ++(7-0.4,0.8) ;
		\draw[merge result] (7-0.3,3.500000-0.4) rectangle ++(5-0.4,0.8) ;
		\draw[run leaf] (7-0.3,0.500000-0.4) rectangle ++(3-0.4,0.8) ;
		\draw[merge result] (10-0.3,2.187500-0.4) rectangle ++(2-0.4,0.8) ;
		\draw[run leaf] (10-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (11-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (12-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
		\draw[merge result] (18-0.3,7.250000-0.4) rectangle ++(32-0.4,0.8) ;
		\draw[merge result] (18-0.3,5.187500-0.4) rectangle ++(22-0.4,0.8) ;
		\draw[run leaf] (18-0.3,0.500000-0.4) rectangle ++(16-0.4,0.8) ;
		\draw[run leaf] (34-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
		\draw[merge result] (40-0.3,5.187500-0.4) rectangle ++(10-0.4,0.8) ;
		\draw[merge result] (40-0.3,3.500000-0.4) rectangle ++(4-0.4,0.8) ;
		\draw[run leaf] (40-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (41-0.3,0.500000-0.4) rectangle ++(3-0.4,0.8) ;
		\draw[run leaf] (44-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
		% Tree nodes:
		\node[merge node] (merge-4) at (24.500000,9.687500) {} ;
		\node[merge node] (merge-3) at (12.000000,7.250000) {} ;
		\node[merge node] (merge-0) at (5.750000,5.187500) {} ;
		\node[] (merge-0l) at (3.000000,0.500000) {} ;
		\node[merge node] (merge-1) at (8.875000,3.500000) {} ;
		\node[] (merge-1l) at (8.000000,0.500000) {} ;
		\node[merge node] (merge-2) at (10.437500,2.187500) {} ;
		\node[] (merge-2l) at (10.000000,0.500000) {} ;
		\node[] (merge-3l) at (11.000000,0.500000) {} ;
		\node[] (merge-4l) at (14.500000,0.500000) {} ;
		\node[merge node] (merge-6) at (37.000000,7.250000) {} ;
		\node[merge node] (merge-5) at (30.750000,5.187500) {} ;
		\node[] (merge-5l) at (25.500000,0.500000) {} ;
		\node[] (merge-6l) at (36.500000,0.500000) {} ;
		\node[merge node] (merge-8) at (43.250000,5.187500) {} ;
		\node[merge node] (merge-7) at (40.125000,3.500000) {} ;
		\node[] (merge-7l) at (40.000000,0.500000) {} ;
		\node[] (merge-8l) at (42.000000,0.500000) {} ;
		\node[] (merge-9l) at (46.500000,0.500000) {} ;
		% Tree edges:
		\draw[merge node] (merge-0) to (merge-0l) ; 
		\draw[merge node] (merge-1) to (merge-1l) ; 
		\draw[merge node] (merge-2) to (merge-2l) ; 
		\draw[merge node] (merge-2) to (merge-3l) ; 
		\draw[merge node] (merge-1) to (merge-2) ; 
		\draw[merge node] (merge-0) to (merge-1) ; 
		\draw[merge node] (merge-3) to (merge-0) ; 
		\draw[merge node] (merge-3) to (merge-4l) ; 
		\draw[merge node] (merge-4) to (merge-3) ; 
		\draw[merge node] (merge-5) to (merge-5l) ; 
		\draw[merge node] (merge-5) to (merge-6l) ; 
		\draw[merge node] (merge-6) to (merge-5) ; 
		\draw[merge node] (merge-7) to (merge-7l) ; 
		\draw[merge node] (merge-7) to (merge-8l) ; 
		\draw[merge node] (merge-8) to (merge-7) ; 
		\draw[merge node] (merge-8) to (merge-9l) ; 
		\draw[merge node] (merge-6) to (merge-8) ; 
		\draw[merge node] (merge-4) to (merge-6) ; 
		% Midpoint intervals:
		\draw[mid interval] (3.000000,5.187500) -- ++(8.000000-3.000000,0) ;
		\draw[mid interval] (8.000000,3.500000) -- ++(10.000000-8.000000,0) ;
		\draw[mid interval] (10.000000,2.187500) -- ++(11.000000-10.000000,0) ;
		\draw[mid interval] (11.000000,7.250000) -- ++(14.500000-11.000000,0) ;
		\draw[mid interval] (14.500000,9.687500) -- ++(25.500000-14.500000,0) ;
		\draw[mid interval] (25.500000,5.187500) -- ++(36.500000-25.500000,0) ;
		\draw[mid interval] (36.500000,7.250000) -- ++(40.000000-36.500000,0) ;
		\draw[mid interval] (40.000000,3.500000) -- ++(42.000000-40.000000,0) ;
		\draw[mid interval] (42.000000,5.187500) -- ++(46.500000-42.000000,0) ;
		% Power of two ruler:
		\tikzset{inactive/.style={draw opacity=.25}}

		\foreach \i/\x/\h/\k/\s in {
			1/{1/32}/2.187500/5/inactive,%
			2/{2/32}/3.500000/4/inactive,%
			3/{3/32}/2.187500/5/inactive,%
			4/{4/32}/5.187500/3/,%
			5/{5/32}/2.187500/5/inactive,%
			6/{6/32}/3.500000/4/,%
			7/{7/32}/2.187500/5/,%
			8/{8/32}/7.250000/2/,%
			9/{9/32}/2.187500/5/inactive,%
			10/{10/32}/3.500000/4/inactive,%
			11/{11/32}/2.187500/5/inactive,%
			12/{12/32}/5.187500/3/inactive,%
			13/{13/32}/2.187500/5/inactive,%
			14/{14/32}/3.500000/4/inactive,%
			15/{15/32}/2.187500/5/inactive,%
			16/{16/32}/9.687500/1/,%
			17/{17/32}/2.187500/5/inactive,%
			18/{18/32}/3.500000/4/inactive,%
			19/{19/32}/2.187500/5/inactive,%
			20/{20/32}/5.187500/3/,%
			21/{21/32}/2.187500/5/inactive,%
			22/{22/32}/3.500000/4/inactive,%
			23/{23/32}/2.187500/5/inactive,%
			24/{24/32}/7.250000/2/,%
			25/{25/32}/2.187500/5/inactive,%
			26/{26/32}/3.500000/4/,%
			27/{27/32}/2.187500/5/inactive,%
			28/{28/32}/5.187500/3/,%
			29/{29/32}/2.187500/5/inactive,%
			30/{30/32}/3.500000/4/inactive,%
			31/{31/32}/2.187500/5/inactive%
		} {
			\draw[comb,\s] ($(-.5,0)!\x!(49+.5,0)$) -- ++(0,\h) coordinate (ruler-\i) node[above] {\k} ;
		}
		% Power ruler edges
		\foreach \i/\p in {
			1/2,%
			2/4,%
			3/2,%
			4/8,%
			5/6,%
			6/4,%
			7/6,%
			8/16,%
			9/10,%
			10/12,%
			11/10,%
			12/8,%
			13/14,%
			14/12,%
			15/14,%
			17/18,%
			18/20,%
			19/18,%
			20/24,%
			21/22,%
			22/20,%
			23/22,%
			24/16,%
			25/26,%
			26/28,%
			27/26,%
			28/24,%
			29/30,%
			30/28,%
			31/30%
		} {
			\draw[comb,very thin]  (ruler-\i) -- (ruler-\p) ;
		}
		% guides from run boundary to tree node
		\foreach \i in {0,...,8} {
			\draw[densely dotted,thick,black!50,->,shorten >=5pt] (B\i) ++(0,-.5) -- ++(0,-1.25) -| (merge-\i) ;
		}
	\end{scope}
	% Ticks:


	\begin{scope}[shift={(0,-9.687500-1)}]
		\draw[orange,thin] (0.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (1.562500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (3.125000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (4.687500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (6.250000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (7.812500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (9.375000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (10.937500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (12.500000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (14.062500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (15.625000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (17.187500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (18.750000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (20.312500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (21.875000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (23.437500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (25.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (26.562500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (28.125000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (29.687500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (31.250000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (32.812500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (34.375000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (35.937500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (37.500000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (39.062500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (40.625000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (42.187500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (43.750000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (45.312500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (46.875000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (48.437500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (50.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange] (-.5,0) -- ++(50,0) ;
	\end{scope}
\end{tikzpicture}



==> powersort-n50-4way.tikz <==
\begin{tikzpicture}[
		every node/.style = {font=\small},
		array entry/.style = {font=\footnotesize},
		power label/.style = {font=\footnotesize\itshape},
		run/.style = {draw=black,fill=black!5,rounded corners=1pt},
		merge result/.style = {run,draw=black!80!red,fill=black!80!red!10,opacity=.6},
		run leaf/.style = {run,draw=black!80!red,fill=black!80!red!30,opacity=.6},
		merge node/.style = {ultra thick,draw=black,fill=black!20,circle,opacity=.3,minimum size=14pt,},
		mid/.style = {densely dashed,blue!80!black!60},
		mid interval/.style = {{Arc Barb[arc=140,width=10pt]}-{Bracket[width=8pt]},shorten >=-.4pt,thick,blue!80!black},
		comb/.style = {line join=round,red!50!black,line width=4pt,opacity=.5},
		comb leaf/.style = {line join=round,red!50!black!40!gray,line width=4pt,opacity=.5},
		xscale=.6,yscale=.45,
]

	% Array:


	\begin{scope}[shift={(0,2)}]
		\draw[run] (0-.4,0) rectangle (6+.4,1) ;
		\draw[run] (7-.4,0) rectangle (9+.4,1) ;
		\draw[run] (10-.4,0) rectangle (10+.4,1) ;
		\draw[run] (11-.4,0) rectangle (11+.4,1) ;
		\draw[run] (12-.4,0) rectangle (17+.4,1) ;
		\draw[run] (18-.4,0) rectangle (33+.4,1) ;
		\draw[run] (34-.4,0) rectangle (39+.4,1) ;
		\draw[run] (40-.4,0) rectangle (40+.4,1) ;
		\draw[run] (41-.4,0) rectangle (43+.4,1) ;
		\draw[run] (44-.4,0) rectangle (49+.4,1) ;
		\draw[mid] (3.000000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (8.000000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (10.000000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (11.000000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (14.500000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (25.500000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (36.500000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (40.000000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (42.000000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (46.500000,1.1) -- ++(0,-13.000000-3.1) ;
		\node[power label] (B0) at (6+0.5,1.25) {2} ;
		\node[power label] (B1) at (9+0.5,1.25) {2} ;
		\node[power label] (B2) at (10+0.5,1.25) {3} ;
		\node[power label] (B3) at (11+0.5,1.25) {1} ;
		\node[power label] (B4) at (17+0.5,1.25) {1} ;
		\node[power label] (B5) at (33+0.5,1.25) {2} ;
		\node[power label] (B6) at (39+0.5,1.25) {1} ;
		\node[power label] (B7) at (40+0.5,1.25) {2} ;
		\node[power label] (B8) at (43+0.5,1.25) {2} ;
		\node[array entry] at (0,0.5) {44} ;
		\node[array entry] at (1,0.5) {45} ;
		\node[array entry] at (2,0.5) {46} ;
		\node[array entry] at (3,0.5) {47} ;
		\node[array entry] at (4,0.5) {48} ;
		\node[array entry] at (5,0.5) {49} ;
		\node[array entry] at (6,0.5) {50} ;
		\node[array entry] at (7,0.5) {41} ;
		\node[array entry] at (8,0.5) {42} ;
		\node[array entry] at (9,0.5) {43} ;
		\node[array entry] at (10,0.5) {40} ;
		\node[array entry] at (11,0.5) {39} ;
		\node[array entry] at (12,0.5) {33} ;
		\node[array entry] at (13,0.5) {34} ;
		\node[array entry] at (14,0.5) {35} ;
		\node[array entry] at (15,0.5) {36} ;
		\node[array entry] at (16,0.5) {37} ;
		\node[array entry] at (17,0.5) {38} ;
		\node[array entry] at (18,0.5) {17} ;
		\node[array entry] at (19,0.5) {18} ;
		\node[array entry] at (20,0.5) {19} ;
		\node[array entry] at (21,0.5) {20} ;
		\node[array entry] at (22,0.5) {21} ;
		\node[array entry] at (23,0.5) {22} ;
		\node[array entry] at (24,0.5) {23} ;
		\node[array entry] at (25,0.5) {24} ;
		\node[array entry] at (26,0.5) {25} ;
		\node[array entry] at (27,0.5) {26} ;
		\node[array entry] at (28,0.5) {27} ;
		\node[array entry] at (29,0.5) {28} ;
		\node[array entry] at (30,0.5) {29} ;
		\node[array entry] at (31,0.5) {30} ;
		\node[array entry] at (32,0.5) {31} ;
		\node[array entry] at (33,0.5) {32} ;
		\node[array entry] at (34,0.5) {11} ;
		\node[array entry] at (35,0.5) {12} ;
		\node[array entry] at (36,0.5) {13} ;
		\node[array entry] at (37,0.5) {14} ;
		\node[array entry] at (38,0.5) {15} ;
		\node[array entry] at (39,0.5) {16} ;
		\node[array entry] at (40,0.5) {10} ;
		\node[array entry] at (41,0.5) {7} ;
		\node[array entry] at (42,0.5) {8} ;
		\node[array entry] at (43,0.5) {9} ;
		\node[array entry] at (44,0.5) {1} ;
		\node[array entry] at (45,0.5) {2} ;
		\node[array entry] at (46,0.5) {3} ;
		\node[array entry] at (47,0.5) {4} ;
		\node[array entry] at (48,0.5) {5} ;
		\node[array entry] at (49,0.5) {6} ;
	\end{scope}


	\begin{scope}[shift={(0,-13.000000)}]
		% Faded merged nodes:
		\draw[merge result] (0-0.3,13.000000-0.4) rectangle ++(50-0.4,0.8) ;
%		\draw[merge result] (0-0.3,13.000000-0.4) rectangle ++(18-0.4,0.8) ;
		\draw[merge result] (0-0.3,8.500000-0.4) rectangle ++(12-0.4,0.8) ;
		\draw[run leaf] (0-0.3,0.500000-0.4) rectangle ++(7-0.4,0.8) ;
%		\draw[merge result] (7-0.3,8.500000-0.4) rectangle ++(5-0.4,0.8) ;
		\draw[run leaf] (7-0.3,0.500000-0.4) rectangle ++(3-0.4,0.8) ;
		\draw[merge result] (10-0.3,5.000000-0.4) rectangle ++(2-0.4,0.8) ;
		\draw[run leaf] (10-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (11-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (12-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
%		\draw[merge result] (18-0.3,13.000000-0.4) rectangle ++(32-0.4,0.8) ;
		\draw[merge result] (18-0.3,8.500000-0.4) rectangle ++(22-0.4,0.8) ;
		\draw[run leaf] (18-0.3,0.500000-0.4) rectangle ++(16-0.4,0.8) ;
		\draw[run leaf] (34-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
		\draw[merge result] (40-0.3,8.500000-0.4) rectangle ++(10-0.4,0.8) ;
		\draw[run leaf] (40-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
%		\draw[merge result] (41-0.3,8.500000-0.4) rectangle ++(9-0.4,0.8) ;
		\draw[run leaf] (41-0.3,0.500000-0.4) rectangle ++(3-0.4,0.8) ;
		\draw[run leaf] (44-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
		% Tree nodes:
		\node[merge node] (merge-4) at (24.500000,13.000000) {} ;
		\node[merge node] (merge-3) at (12.000000,13.000000) {} ;
		\node[merge node] (merge-0) at (5.750000,8.500000) {} ;
		\node[] (merge-0l) at (3.000000,0.500000) {} ;
		\node[merge node] (merge-1) at (8.875000,8.500000) {} ;
		\node[] (merge-1l) at (8.000000,0.500000) {} ;
		\node[merge node] (merge-2) at (10.437500,5.000000) {} ;
		\node[] (merge-2l) at (10.000000,0.500000) {} ;
		\node[] (merge-3l) at (11.000000,0.500000) {} ;
		\node[] (merge-4l) at (14.500000,0.500000) {} ;
		\node[merge node] (merge-6) at (37.000000,13.000000) {} ;
		\node[merge node] (merge-5) at (33.875000,8.500000) {} ;
		\node[] (merge-5l) at (25.500000,0.500000) {} ;
		\node[] (merge-6l) at (36.500000,0.500000) {} ;
		\node[merge node] (merge-7) at (40.125000,8.500000) {} ;
		\node[] (merge-7l) at (40.000000,0.500000) {} ;
		\node[merge node] (merge-8) at (46.375000,8.500000) {} ;
		\node[] (merge-8l) at (42.000000,0.500000) {} ;
		\node[] (merge-9l) at (46.500000,0.500000) {} ;
		% Tree edges:
		\draw[merge node] (merge-0) to (merge-0l) ; 
		\draw[merge node] (merge-1) to (merge-1l) ; 
		\draw[merge node] (merge-2) to (merge-2l) ; 
		\draw[merge node] (merge-2) to (merge-3l) ; 
		\draw[merge node] (merge-1) to (merge-2) ; 
		\draw[merge node] (merge-0) to (merge-1) ; 
		\draw[merge node] (merge-3) to (merge-0) ; 
		\draw[merge node] (merge-3) to (merge-4l) ; 
		\draw[merge node] (merge-4) to (merge-3) ; 
		\draw[merge node] (merge-5) to (merge-5l) ; 
		\draw[merge node] (merge-5) to (merge-6l) ; 
		\draw[merge node] (merge-6) to (merge-5) ; 
		\draw[merge node] (merge-7) to (merge-7l) ; 
		\draw[merge node] (merge-8) to (merge-8l) ; 
		\draw[merge node] (merge-8) to (merge-9l) ; 
		\draw[merge node] (merge-7) to (merge-8) ; 
		\draw[merge node] (merge-6) to (merge-7) ; 
		\draw[merge node] (merge-4) to (merge-6) ; 
		% Midpoint intervals:
		\draw[mid interval] (3.000000,8.500000) -- ++(8.000000-3.000000,0) ;
		\draw[mid interval] (8.000000,8.500000) -- ++(10.000000-8.000000,0) ;
		\draw[mid interval] (10.000000,5.000000) -- ++(11.000000-10.000000,0) ;
		\draw[mid interval] (11.000000,13.000000) -- ++(14.500000-11.000000,0) ;
		\draw[mid interval] (14.500000,13.000000) -- ++(25.500000-14.500000,0) ;
		\draw[mid interval] (25.500000,8.500000) -- ++(36.500000-25.500000,0) ;
		\draw[mid interval] (36.500000,13.000000) -- ++(40.000000-36.500000,0) ;
		\draw[mid interval] (40.000000,8.500000) -- ++(42.000000-40.000000,0) ;
		\draw[mid interval] (42.000000,8.500000) -- ++(46.500000-42.000000,0) ;
		% Power of two ruler:
		\tikzset{inactive/.style={draw opacity=.25}}

		\foreach \i/\x/\h/\k/\s in {
			1/{1/64}/5.000000/3/inactive,%
			2/{2/64}/5.000000/3/inactive,%
			3/{3/64}/5.000000/3/inactive,%
			4/{4/64}/8.500000/2/inactive,%
			5/{5/64}/5.000000/3/inactive,%
			6/{6/64}/5.000000/3/inactive,%
			7/{7/64}/5.000000/3/inactive,%
			8/{8/64}/8.500000/2/,%
			9/{9/64}/5.000000/3/inactive,%
			10/{10/64}/5.000000/3/inactive,%
			11/{11/64}/5.000000/3/inactive,%
			12/{12/64}/8.500000/2/,%
			13/{13/64}/5.000000/3/inactive,%
			14/{14/64}/5.000000/3/,%
			15/{15/64}/5.000000/3/inactive,%
			16/{16/64}/13.000000/1/,%
			17/{17/64}/5.000000/3/inactive,%
			18/{18/64}/5.000000/3/inactive,%
			19/{19/64}/5.000000/3/inactive,%
			20/{20/64}/8.500000/2/inactive,%
			21/{21/64}/5.000000/3/inactive,%
			22/{22/64}/5.000000/3/inactive,%
			23/{23/64}/5.000000/3/inactive,%
			24/{24/64}/8.500000/2/inactive,%
			25/{25/64}/5.000000/3/inactive,%
			26/{26/64}/5.000000/3/inactive,%
			27/{27/64}/5.000000/3/inactive,%
			28/{28/64}/8.500000/2/inactive,%
			29/{29/64}/5.000000/3/inactive,%
			30/{30/64}/5.000000/3/inactive,%
			31/{31/64}/5.000000/3/inactive,%
			32/{32/64}/13.000000/1/,%
			33/{33/64}/5.000000/3/inactive,%
			34/{34/64}/5.000000/3/inactive,%
			35/{35/64}/5.000000/3/inactive,%
			36/{36/64}/8.500000/2/inactive,%
			37/{37/64}/5.000000/3/inactive,%
			38/{38/64}/5.000000/3/inactive,%
			39/{39/64}/5.000000/3/inactive,%
			40/{40/64}/8.500000/2/inactive,%
			41/{41/64}/5.000000/3/inactive,%
			42/{42/64}/5.000000/3/inactive,%
			43/{43/64}/5.000000/3/inactive,%
			44/{44/64}/8.500000/2/,%
			45/{45/64}/5.000000/3/inactive,%
			46/{46/64}/5.000000/3/inactive,%
			47/{47/64}/5.000000/3/inactive,%
			48/{48/64}/13.000000/1/,%
			49/{49/64}/5.000000/3/inactive,%
			50/{50/64}/5.000000/3/inactive,%
			51/{51/64}/5.000000/3/inactive,%
			52/{52/64}/8.500000/2/,%
			53/{53/64}/5.000000/3/inactive,%
			54/{54/64}/5.000000/3/inactive,%
			55/{55/64}/5.000000/3/inactive,%
			56/{56/64}/8.500000/2/inactive,%
			57/{57/64}/5.000000/3/inactive,%
			58/{58/64}/5.000000/3/inactive,%
			59/{59/64}/5.000000/3/inactive,%
			60/{60/64}/8.500000/2/,%
			61/{61/64}/5.000000/3/inactive,%
			62/{62/64}/5.000000/3/inactive,%
			63/{63/64}/5.000000/3/inactive%
		} {
			\draw[comb,\s] ($(-.5,0)!\x!(49+.5,0)$) -- ++(0,\h) coordinate (ruler-\i) node[above] {\k} ;
		}
		% Power ruler edges
		\foreach \i/\p in {
			1/2,%
			2/4,%
			3/2,%
			4/8,%
			5/6,%
			6/4,%
			7/6,%
			8/16,%
			9/10,%
			10/12,%
			11/10,%
			12/8,%
			13/14,%
			14/12,%
			15/14,%
			16/32,%
			17/18,%
			18/20,%
			19/18,%
			20/24,%
			21/22,%
			22/20,%
			23/22,%
			24/16,%
			25/26,%
			26/28,%
			27/26,%
			28/24,%
			29/30,%
			30/28,%
			31/30,%
			33/34,%
			34/36,%
			35/34,%
			36/40,%
			37/38,%
			38/36,%
			39/38,%
			40/48,%
			41/42,%
			42/44,%
			43/42,%
			44/40,%
			45/46,%
			46/44,%
			47/46,%
			48/32,%
			49/50,%
			50/52,%
			51/50,%
			52/56,%
			53/54,%
			54/52,%
			55/54,%
			56/48,%
			57/58,%
			58/60,%
			59/58,%
			60/56,%
			61/62,%
			62/60,%
			63/62%
		} {
			\draw[comb,very thin]  (ruler-\i) -- (ruler-\p) ;
		}
		% guides from run boundary to tree node
		\foreach \i in {0,...,8} {
			\draw[densely dotted,thick,black!50,->,shorten >=5pt] (B\i) ++(0,-.5) -- ++(0,-1.25) -| (merge-\i) ;
		}
	\end{scope}
	% Ticks:


	\begin{scope}[shift={(0,-13.000000-1)}]
		\draw[orange,thin] (0.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (0.781250-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (1.562500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (2.343750-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (3.125000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (3.906250-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (4.687500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (5.468750-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (6.250000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (7.031250-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (7.812500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (8.593750-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (9.375000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (10.156250-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (10.937500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (11.718750-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (12.500000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (13.281250-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (14.062500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (14.843750-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (15.625000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (16.406250-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (17.187500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (17.968750-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (18.750000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (19.531250-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (20.312500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (21.093750-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (21.875000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (22.656250-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (23.437500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (24.218750-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (25.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (25.781250-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (26.562500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (27.343750-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (28.125000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (28.906250-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (29.687500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (30.468750-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (31.250000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (32.031250-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (32.812500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (33.593750-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (34.375000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (35.156250-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (35.937500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (36.718750-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (37.500000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (38.281250-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (39.062500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (39.843750-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (40.625000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (41.406250-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (42.187500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (42.968750-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (43.750000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (44.531250-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (45.312500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (46.093750-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (46.875000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (47.656250-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (48.437500-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (49.218750-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (50.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange] (-.5,0) -- ++(50,0) ;
	\end{scope}
\end{tikzpicture}



==> powersort-n64-2way.tikz <==
\begin{tikzpicture}[
		every node/.style = {font=\small},
		array entry/.style = {font=\footnotesize},
		power label/.style = {font=\footnotesize\itshape},
		run/.style = {draw=black,fill=black!5,rounded corners=1pt},
		merge result/.style = {run,draw=black!80!red,fill=black!80!red!10,opacity=.6},
		run leaf/.style = {run,draw=black!80!red,fill=black!80!red!30,opacity=.6},
		merge node/.style = {ultra thick,draw=black,fill=black!20,circle,opacity=.3,minimum size=14pt,},
		mid/.style = {densely dashed,blue!80!black!60},
		mid interval/.style = {{Arc Barb[arc=140,width=10pt]}-{Bracket[width=8pt]},shorten >=-.4pt,thick,blue!80!black},
		comb/.style = {line join=round,red!50!black,line width=4pt,opacity=.5},
		comb leaf/.style = {line join=round,red!50!black!40!gray,line width=4pt,opacity=.5},
		xscale=.6,yscale=.45,
]

	% Array:


	\begin{scope}[shift={(0,2)}]
		\draw[run] (0-.4,0) rectangle (6+.4,1) ;
		\draw[run] (7-.4,0) rectangle (9+.4,1) ;
		\draw[run] (10-.4,0) rectangle (10+.4,1) ;
		\draw[run] (11-.4,0) rectangle (11+.4,1) ;
		\draw[run] (12-.4,0) rectangle (17+.4,1) ;
		\draw[run] (18-.4,0) rectangle (33+.4,1) ;
		\draw[run] (34-.4,0) rectangle (39+.4,1) ;
		\draw[run] (40-.4,0) rectangle (40+.4,1) ;
		\draw[run] (41-.4,0) rectangle (43+.4,1) ;
		\draw[run] (44-.4,0) rectangle (49+.4,1) ;
		\draw[run] (50-.4,0) rectangle (63+.4,1) ;
		\draw[mid] (3.000000,1.1) -- ++(0,-11.166667-3.1) ;
		\draw[mid] (8.000000,1.1) -- ++(0,-11.166667-3.1) ;
		\draw[mid] (10.000000,1.1) -- ++(0,-11.166667-3.1) ;
		\draw[mid] (11.000000,1.1) -- ++(0,-11.166667-3.1) ;
		\draw[mid] (14.500000,1.1) -- ++(0,-11.166667-3.1) ;
		\draw[mid] (25.500000,1.1) -- ++(0,-11.166667-3.1) ;
		\draw[mid] (36.500000,1.1) -- ++(0,-11.166667-3.1) ;
		\draw[mid] (40.000000,1.1) -- ++(0,-11.166667-3.1) ;
		\draw[mid] (42.000000,1.1) -- ++(0,-11.166667-3.1) ;
		\draw[mid] (46.500000,1.1) -- ++(0,-11.166667-3.1) ;
		\draw[mid] (56.500000,1.1) -- ++(0,-11.166667-3.1) ;
		\node[power label] (B0) at (6+0.5,1.25) {3} ;
		\node[power label] (B1) at (9+0.5,1.25) {5} ;
		\node[power label] (B2) at (10+0.5,1.25) {6} ;
		\node[power label] (B3) at (11+0.5,1.25) {4} ;
		\node[power label] (B4) at (17+0.5,1.25) {2} ;
		\node[power label] (B5) at (33+0.5,1.25) {1} ;
		\node[power label] (B6) at (39+0.5,1.25) {3} ;
		\node[power label] (B7) at (40+0.5,1.25) {5} ;
		\node[power label] (B8) at (43+0.5,1.25) {4} ;
		\node[power label] (B9) at (49+0.5,1.25) {2} ;
		\node[array entry] at (0,0.5) {58} ;
		\node[array entry] at (1,0.5) {59} ;
		\node[array entry] at (2,0.5) {60} ;
		\node[array entry] at (3,0.5) {61} ;
		\node[array entry] at (4,0.5) {62} ;
		\node[array entry] at (5,0.5) {63} ;
		\node[array entry] at (6,0.5) {64} ;
		\node[array entry] at (7,0.5) {55} ;
		\node[array entry] at (8,0.5) {56} ;
		\node[array entry] at (9,0.5) {57} ;
		\node[array entry] at (10,0.5) {54} ;
		\node[array entry] at (11,0.5) {53} ;
		\node[array entry] at (12,0.5) {47} ;
		\node[array entry] at (13,0.5) {48} ;
		\node[array entry] at (14,0.5) {49} ;
		\node[array entry] at (15,0.5) {50} ;
		\node[array entry] at (16,0.5) {51} ;
		\node[array entry] at (17,0.5) {52} ;
		\node[array entry] at (18,0.5) {31} ;
		\node[array entry] at (19,0.5) {32} ;
		\node[array entry] at (20,0.5) {33} ;
		\node[array entry] at (21,0.5) {34} ;
		\node[array entry] at (22,0.5) {35} ;
		\node[array entry] at (23,0.5) {36} ;
		\node[array entry] at (24,0.5) {37} ;
		\node[array entry] at (25,0.5) {38} ;
		\node[array entry] at (26,0.5) {39} ;
		\node[array entry] at (27,0.5) {40} ;
		\node[array entry] at (28,0.5) {41} ;
		\node[array entry] at (29,0.5) {42} ;
		\node[array entry] at (30,0.5) {43} ;
		\node[array entry] at (31,0.5) {44} ;
		\node[array entry] at (32,0.5) {45} ;
		\node[array entry] at (33,0.5) {46} ;
		\node[array entry] at (34,0.5) {25} ;
		\node[array entry] at (35,0.5) {26} ;
		\node[array entry] at (36,0.5) {27} ;
		\node[array entry] at (37,0.5) {28} ;
		\node[array entry] at (38,0.5) {29} ;
		\node[array entry] at (39,0.5) {30} ;
		\node[array entry] at (40,0.5) {24} ;
		\node[array entry] at (41,0.5) {21} ;
		\node[array entry] at (42,0.5) {22} ;
		\node[array entry] at (43,0.5) {23} ;
		\node[array entry] at (44,0.5) {15} ;
		\node[array entry] at (45,0.5) {16} ;
		\node[array entry] at (46,0.5) {17} ;
		\node[array entry] at (47,0.5) {18} ;
		\node[array entry] at (48,0.5) {19} ;
		\node[array entry] at (49,0.5) {20} ;
		\node[array entry] at (50,0.5) {1} ;
		\node[array entry] at (51,0.5) {2} ;
		\node[array entry] at (52,0.5) {3} ;
		\node[array entry] at (53,0.5) {4} ;
		\node[array entry] at (54,0.5) {5} ;
		\node[array entry] at (55,0.5) {6} ;
		\node[array entry] at (56,0.5) {7} ;
		\node[array entry] at (57,0.5) {8} ;
		\node[array entry] at (58,0.5) {9} ;
		\node[array entry] at (59,0.5) {10} ;
		\node[array entry] at (60,0.5) {11} ;
		\node[array entry] at (61,0.5) {12} ;
		\node[array entry] at (62,0.5) {13} ;
		\node[array entry] at (63,0.5) {14} ;
	\end{scope}


	\begin{scope}[shift={(0,-11.166667)}]
		% Faded merged nodes:
		\draw[merge result] (0-0.3,11.166667-0.4) rectangle ++(64-0.4,0.8) ;
		\draw[merge result] (0-0.3,8.666667-0.4) rectangle ++(34-0.4,0.8) ;
		\draw[merge result] (0-0.3,6.500000-0.4) rectangle ++(18-0.4,0.8) ;
		\draw[run leaf] (0-0.3,0.500000-0.4) rectangle ++(7-0.4,0.8) ;
		\draw[merge result] (7-0.3,4.666667-0.4) rectangle ++(11-0.4,0.8) ;
		\draw[merge result] (7-0.3,3.166667-0.4) rectangle ++(5-0.4,0.8) ;
		\draw[run leaf] (7-0.3,0.500000-0.4) rectangle ++(3-0.4,0.8) ;
		\draw[merge result] (10-0.3,2.000000-0.4) rectangle ++(2-0.4,0.8) ;
		\draw[run leaf] (10-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (11-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (12-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
		\draw[run leaf] (18-0.3,0.500000-0.4) rectangle ++(16-0.4,0.8) ;
		\draw[merge result] (34-0.3,8.666667-0.4) rectangle ++(30-0.4,0.8) ;
		\draw[merge result] (34-0.3,6.500000-0.4) rectangle ++(16-0.4,0.8) ;
		\draw[run leaf] (34-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
		\draw[merge result] (40-0.3,4.666667-0.4) rectangle ++(10-0.4,0.8) ;
		\draw[merge result] (40-0.3,3.166667-0.4) rectangle ++(4-0.4,0.8) ;
		\draw[run leaf] (40-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (41-0.3,0.500000-0.4) rectangle ++(3-0.4,0.8) ;
		\draw[run leaf] (44-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
		\draw[run leaf] (50-0.3,0.500000-0.4) rectangle ++(14-0.4,0.8) ;
		% Tree nodes:
		\node[merge node] (merge-5) at (31.500000,11.166667) {} ;
		\node[merge node] (merge-4) at (15.500000,8.666667) {} ;
		\node[merge node] (merge-0) at (7.500000,6.500000) {} ;
		\node[] (merge-0l) at (3.000000,0.500000) {} ;
		\node[merge node] (merge-3) at (11.500000,4.666667) {} ;
		\node[merge node] (merge-1) at (9.500000,3.166667) {} ;
		\node[] (merge-1l) at (8.000000,0.500000) {} ;
		\node[merge node] (merge-2) at (10.500000,2.000000) {} ;
		\node[] (merge-2l) at (10.000000,0.500000) {} ;
		\node[] (merge-3l) at (11.000000,0.500000) {} ;
		\node[] (merge-4l) at (14.500000,0.500000) {} ;
		\node[] (merge-5l) at (25.500000,0.500000) {} ;
		\node[merge node] (merge-9) at (47.500000,8.666667) {} ;
		\node[merge node] (merge-6) at (39.500000,6.500000) {} ;
		\node[] (merge-6l) at (36.500000,0.500000) {} ;
		\node[merge node] (merge-8) at (43.500000,4.666667) {} ;
		\node[merge node] (merge-7) at (41.500000,3.166667) {} ;
		\node[] (merge-7l) at (40.000000,0.500000) {} ;
		\node[] (merge-8l) at (42.000000,0.500000) {} ;
		\node[] (merge-9l) at (46.500000,0.500000) {} ;
		\node[] (merge-10l) at (56.500000,0.500000) {} ;
		% Tree edges:
		\draw[merge node] (merge-0) to (merge-0l) ; 
		\draw[merge node] (merge-1) to (merge-1l) ; 
		\draw[merge node] (merge-2) to (merge-2l) ; 
		\draw[merge node] (merge-2) to (merge-3l) ; 
		\draw[merge node] (merge-1) to (merge-2) ; 
		\draw[merge node] (merge-3) to (merge-1) ; 
		\draw[merge node] (merge-3) to (merge-4l) ; 
		\draw[merge node] (merge-0) to (merge-3) ; 
		\draw[merge node] (merge-4) to (merge-0) ; 
		\draw[merge node] (merge-4) to (merge-5l) ; 
		\draw[merge node] (merge-5) to (merge-4) ; 
		\draw[merge node] (merge-6) to (merge-6l) ; 
		\draw[merge node] (merge-7) to (merge-7l) ; 
		\draw[merge node] (merge-7) to (merge-8l) ; 
		\draw[merge node] (merge-8) to (merge-7) ; 
		\draw[merge node] (merge-8) to (merge-9l) ; 
		\draw[merge node] (merge-6) to (merge-8) ; 
		\draw[merge node] (merge-9) to (merge-6) ; 
		\draw[merge node] (merge-9) to (merge-10l) ; 
		\draw[merge node] (merge-5) to (merge-9) ; 
		% Midpoint intervals:
		\draw[mid interval] (3.000000,6.500000) -- ++(8.000000-3.000000,0) ;
		\draw[mid interval] (8.000000,3.166667) -- ++(10.000000-8.000000,0) ;
		\draw[mid interval] (10.000000,2.000000) -- ++(11.000000-10.000000,0) ;
		\draw[mid interval] (11.000000,4.666667) -- ++(14.500000-11.000000,0) ;
		\draw[mid interval] (14.500000,8.666667) -- ++(25.500000-14.500000,0) ;
		\draw[mid interval] (25.500000,11.166667) -- ++(36.500000-25.500000,0) ;
		\draw[mid interval] (36.500000,6.500000) -- ++(40.000000-36.500000,0) ;
		\draw[mid interval] (40.000000,3.166667) -- ++(42.000000-40.000000,0) ;
		\draw[mid interval] (42.000000,4.666667) -- ++(46.500000-42.000000,0) ;
		\draw[mid interval] (46.500000,8.666667) -- ++(56.500000-46.500000,0) ;
		% Power of two ruler:
		\tikzset{inactive/.style={draw opacity=.25}}

		\foreach \i/\x/\h/\k/\s in {
			1/{1/64}/2.000000/6/inactive,%
			2/{2/64}/3.166667/5/inactive,%
			3/{3/64}/2.000000/6/inactive,%
			4/{4/64}/4.666667/4/inactive,%
			5/{5/64}/2.000000/6/inactive,%
			6/{6/64}/3.166667/5/inactive,%
			7/{7/64}/2.000000/6/inactive,%
			8/{8/64}/6.500000/3/,%
			9/{9/64}/2.000000/6/inactive,%
			10/{10/64}/3.166667/5/,%
			11/{11/64}/2.000000/6/,%
			12/{12/64}/4.666667/4/,%
			13/{13/64}/2.000000/6/inactive,%
			14/{14/64}/3.166667/5/inactive,%
			15/{15/64}/2.000000/6/inactive,%
			16/{16/64}/8.666667/2/,%
			17/{17/64}/2.000000/6/inactive,%
			18/{18/64}/3.166667/5/inactive,%
			19/{19/64}/2.000000/6/inactive,%
			20/{20/64}/4.666667/4/inactive,%
			21/{21/64}/2.000000/6/inactive,%
			22/{22/64}/3.166667/5/inactive,%
			23/{23/64}/2.000000/6/inactive,%
			24/{24/64}/6.500000/3/inactive,%
			25/{25/64}/2.000000/6/inactive,%
			26/{26/64}/3.166667/5/inactive,%
			27/{27/64}/2.000000/6/inactive,%
			28/{28/64}/4.666667/4/inactive,%
			29/{29/64}/2.000000/6/inactive,%
			30/{30/64}/3.166667/5/inactive,%
			31/{31/64}/2.000000/6/inactive,%
			32/{32/64}/11.166667/1/,%
			33/{33/64}/2.000000/6/inactive,%
			34/{34/64}/3.166667/5/inactive,%
			35/{35/64}/2.000000/6/inactive,%
			36/{36/64}/4.666667/4/inactive,%
			37/{37/64}/2.000000/6/inactive,%
			38/{38/64}/3.166667/5/inactive,%
			39/{39/64}/2.000000/6/inactive,%
			40/{40/64}/6.500000/3/,%
			41/{41/64}/2.000000/6/inactive,%
			42/{42/64}/3.166667/5/,%
			43/{43/64}/2.000000/6/inactive,%
			44/{44/64}/4.666667/4/,%
			45/{45/64}/2.000000/6/inactive,%
			46/{46/64}/3.166667/5/inactive,%
			47/{47/64}/2.000000/6/inactive,%
			48/{48/64}/8.666667/2/,%
			49/{49/64}/2.000000/6/inactive,%
			50/{50/64}/3.166667/5/inactive,%
			51/{51/64}/2.000000/6/inactive,%
			52/{52/64}/4.666667/4/inactive,%
			53/{53/64}/2.000000/6/inactive,%
			54/{54/64}/3.166667/5/inactive,%
			55/{55/64}/2.000000/6/inactive,%
			56/{56/64}/6.500000/3/inactive,%
			57/{57/64}/2.000000/6/inactive,%
			58/{58/64}/3.166667/5/inactive,%
			59/{59/64}/2.000000/6/inactive,%
			60/{60/64}/4.666667/4/inactive,%
			61/{61/64}/2.000000/6/inactive,%
			62/{62/64}/3.166667/5/inactive,%
			63/{63/64}/2.000000/6/inactive%
		} {
			\draw[comb,\s] ($(-.5,0)!\x!(63+.5,0)$) -- ++(0,\h) coordinate (ruler-\i) node[above] {\k} ;
		}
		\foreach \i in {1,...,64} {
			\draw[comb leaf, inactive] ($(-.5,0)!{(2*\i-1)/128}!(63+.5,0)$) -- ++(0,1.166667) coordinate (leaf-\i);
		}
		% Power ruler edges
		\foreach \i/\p in {
			1/2,%
			2/4,%
			3/2,%
			4/8,%
			5/6,%
			6/4,%
			7/6,%
			8/16,%
			9/10,%
			10/12,%
			11/10,%
			12/8,%
			13/14,%
			14/12,%
			15/14,%
			16/32,%
			17/18,%
			18/20,%
			19/18,%
			20/24,%
			21/22,%
			22/20,%
			23/22,%
			24/16,%
			25/26,%
			26/28,%
			27/26,%
			28/24,%
			29/30,%
			30/28,%
			31/30,%
			33/34,%
			34/36,%
			35/34,%
			36/40,%
			37/38,%
			38/36,%
			39/38,%
			40/48,%
			41/42,%
			42/44,%
			43/42,%
			44/40,%
			45/46,%
			46/44,%
			47/46,%
			48/32,%
			49/50,%
			50/52,%
			51/50,%
			52/56,%
			53/54,%
			54/52,%
			55/54,%
			56/48,%
			57/58,%
			58/60,%
			59/58,%
			60/56,%
			61/62,%
			62/60,%
			63/62%
		} {
			\draw[comb,very thin]  (ruler-\i) -- (ruler-\p) ;
		}
		% Power ruler edges to leaves
\draw[comb,very thin]  (ruler-1) -- (leaf-1) ;\draw[comb,very thin]  (ruler-1) -- (leaf-2) ;\draw[comb,very thin]  (ruler-3) -- (leaf-3) ;\draw[comb,very thin]  (ruler-3) -- (leaf-4) ;\draw[comb,very thin]  (ruler-5) -- (leaf-5) ;\draw[comb,very thin]  (ruler-5) -- (leaf-6) ;\draw[comb,very thin]  (ruler-7) -- (leaf-7) ;\draw[comb,very thin]  (ruler-7) -- (leaf-8) ;\draw[comb,very thin]  (ruler-9) -- (leaf-9) ;\draw[comb,very thin]  (ruler-9) -- (leaf-10) ;\draw[comb,very thin]  (ruler-11) -- (leaf-11) ;\draw[comb,very thin]  (ruler-11) -- (leaf-12) ;\draw[comb,very thin]  (ruler-13) -- (leaf-13) ;\draw[comb,very thin]  (ruler-13) -- (leaf-14) ;\draw[comb,very thin]  (ruler-15) -- (leaf-15) ;\draw[comb,very thin]  (ruler-15) -- (leaf-16) ;\draw[comb,very thin]  (ruler-17) -- (leaf-17) ;\draw[comb,very thin]  (ruler-17) -- (leaf-18) ;\draw[comb,very thin]  (ruler-19) -- (leaf-19) ;\draw[comb,very thin]  (ruler-19) -- (leaf-20) ;\draw[comb,very thin]  (ruler-21) -- (leaf-21) ;\draw[comb,very thin]  (ruler-21) -- (leaf-22) ;\draw[comb,very thin]  (ruler-23) -- (leaf-23) ;\draw[comb,very thin]  (ruler-23) -- (leaf-24) ;\draw[comb,very thin]  (ruler-25) -- (leaf-25) ;\draw[comb,very thin]  (ruler-25) -- (leaf-26) ;\draw[comb,very thin]  (ruler-27) -- (leaf-27) ;\draw[comb,very thin]  (ruler-27) -- (leaf-28) ;\draw[comb,very thin]  (ruler-29) -- (leaf-29) ;\draw[comb,very thin]  (ruler-29) -- (leaf-30) ;\draw[comb,very thin]  (ruler-31) -- (leaf-31) ;\draw[comb,very thin]  (ruler-31) -- (leaf-32) ;\draw[comb,very thin]  (ruler-33) -- (leaf-33) ;\draw[comb,very thin]  (ruler-33) -- (leaf-34) ;\draw[comb,very thin]  (ruler-35) -- (leaf-35) ;\draw[comb,very thin]  (ruler-35) -- (leaf-36) ;\draw[comb,very thin]  (ruler-37) -- (leaf-37) ;\draw[comb,very thin]  (ruler-37) -- (leaf-38) ;\draw[comb,very thin]  (ruler-39) -- (leaf-39) ;\draw[comb,very thin]  (ruler-39) -- (leaf-40) ;\draw[comb,very thin]  (ruler-41) -- (leaf-41) ;\draw[comb,very thin]  (ruler-41) -- (leaf-42) ;\draw[comb,very thin]  (ruler-43) -- (leaf-43) ;\draw[comb,very thin]  (ruler-43) -- (leaf-44) ;\draw[comb,very thin]  (ruler-45) -- (leaf-45) ;\draw[comb,very thin]  (ruler-45) -- (leaf-46) ;\draw[comb,very thin]  (ruler-47) -- (leaf-47) ;\draw[comb,very thin]  (ruler-47) -- (leaf-48) ;\draw[comb,very thin]  (ruler-49) -- (leaf-49) ;\draw[comb,very thin]  (ruler-49) -- (leaf-50) ;\draw[comb,very thin]  (ruler-51) -- (leaf-51) ;\draw[comb,very thin]  (ruler-51) -- (leaf-52) ;\draw[comb,very thin]  (ruler-53) -- (leaf-53) ;\draw[comb,very thin]  (ruler-53) -- (leaf-54) ;\draw[comb,very thin]  (ruler-55) -- (leaf-55) ;\draw[comb,very thin]  (ruler-55) -- (leaf-56) ;\draw[comb,very thin]  (ruler-57) -- (leaf-57) ;\draw[comb,very thin]  (ruler-57) -- (leaf-58) ;\draw[comb,very thin]  (ruler-59) -- (leaf-59) ;\draw[comb,very thin]  (ruler-59) -- (leaf-60) ;\draw[comb,very thin]  (ruler-61) -- (leaf-61) ;\draw[comb,very thin]  (ruler-61) -- (leaf-62) ;\draw[comb,very thin]  (ruler-63) -- (leaf-63) ;\draw[comb,very thin]  (ruler-63) -- (leaf-64) ;		% guides from run boundary to tree node
		\foreach \i in {0,...,9} {
			\draw[densely dotted,thick,black!50,->,shorten >=5pt] (B\i) ++(0,-.5) -- ++(0,-1.25) -| (merge-\i) ;
		}
	\end{scope}
	% Ticks:


	\begin{scope}[shift={(0,-11.166667-1)}]
		\draw[orange,thin] (0.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (1.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (2.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (3.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (4.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (5.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (6.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (7.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (8.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (9.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (10.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (11.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (12.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (13.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (14.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (15.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (16.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (17.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (18.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (19.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (20.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (21.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (22.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (23.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (24.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (25.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (26.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (27.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (28.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (29.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (30.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (31.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (32.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (33.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (34.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (35.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (36.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (37.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (38.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (39.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (40.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (41.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (42.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (43.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (44.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (45.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (46.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (47.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (48.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (49.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (50.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (51.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (52.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (53.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (54.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (55.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (56.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (57.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (58.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (59.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (60.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (61.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (62.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (63.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (64.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange] (-.5,0) -- ++(64,0) ;
	\end{scope}
\end{tikzpicture}



==> powersort-n64-4way.tikz <==
\begin{tikzpicture}[
		every node/.style = {font=\small},
		array entry/.style = {font=\footnotesize},
		power label/.style = {font=\footnotesize\itshape},
		run/.style = {draw=black,fill=black!5,rounded corners=1pt},
		merge result/.style = {run,draw=black!80!red,fill=black!80!red!10,opacity=.6},
		run leaf/.style = {run,draw=black!80!red,fill=black!80!red!30,opacity=.6},
		merge node/.style = {ultra thick,draw=black,fill=black!20,circle,opacity=.3,minimum size=14pt,},
		mid/.style = {densely dashed,blue!80!black!60},
		mid interval/.style = {{Arc Barb[arc=140,width=10pt]}-{Bracket[width=8pt]},shorten >=-.4pt,thick,blue!80!black},
		comb/.style = {line join=round,red!50!black,line width=4pt,opacity=.5},
		comb leaf/.style = {line join=round,red!50!black!40!gray,line width=4pt,opacity=.5},
		xscale=.6,yscale=.45,
]

	% Array:


	\begin{scope}[shift={(0,2)}]
		\draw[run] (0-.4,0) rectangle (6+.4,1) ;
		\draw[run] (7-.4,0) rectangle (9+.4,1) ;
		\draw[run] (10-.4,0) rectangle (10+.4,1) ;
		\draw[run] (11-.4,0) rectangle (11+.4,1) ;
		\draw[run] (12-.4,0) rectangle (17+.4,1) ;
		\draw[run] (18-.4,0) rectangle (33+.4,1) ;
		\draw[run] (34-.4,0) rectangle (39+.4,1) ;
		\draw[run] (40-.4,0) rectangle (40+.4,1) ;
		\draw[run] (41-.4,0) rectangle (43+.4,1) ;
		\draw[run] (44-.4,0) rectangle (49+.4,1) ;
		\draw[run] (50-.4,0) rectangle (63+.4,1) ;
		\draw[mid] (3.000000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (8.000000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (10.000000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (11.000000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (14.500000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (25.500000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (36.500000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (40.000000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (42.000000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (46.500000,1.1) -- ++(0,-13.000000-3.1) ;
		\draw[mid] (56.500000,1.1) -- ++(0,-13.000000-3.1) ;
		\node[power label] (B0) at (6+0.5,1.25) {2} ;
		\node[power label] (B1) at (9+0.5,1.25) {3} ;
		\node[power label] (B2) at (10+0.5,1.25) {3} ;
		\node[power label] (B3) at (11+0.5,1.25) {2} ;
		\node[power label] (B4) at (17+0.5,1.25) {1} ;
		\node[power label] (B5) at (33+0.5,1.25) {1} ;
		\node[power label] (B6) at (39+0.5,1.25) {2} ;
		\node[power label] (B7) at (40+0.5,1.25) {3} ;
		\node[power label] (B8) at (43+0.5,1.25) {2} ;
		\node[power label] (B9) at (49+0.5,1.25) {1} ;
		\node[array entry] at (0,0.5) {58} ;
		\node[array entry] at (1,0.5) {59} ;
		\node[array entry] at (2,0.5) {60} ;
		\node[array entry] at (3,0.5) {61} ;
		\node[array entry] at (4,0.5) {62} ;
		\node[array entry] at (5,0.5) {63} ;
		\node[array entry] at (6,0.5) {64} ;
		\node[array entry] at (7,0.5) {55} ;
		\node[array entry] at (8,0.5) {56} ;
		\node[array entry] at (9,0.5) {57} ;
		\node[array entry] at (10,0.5) {54} ;
		\node[array entry] at (11,0.5) {53} ;
		\node[array entry] at (12,0.5) {47} ;
		\node[array entry] at (13,0.5) {48} ;
		\node[array entry] at (14,0.5) {49} ;
		\node[array entry] at (15,0.5) {50} ;
		\node[array entry] at (16,0.5) {51} ;
		\node[array entry] at (17,0.5) {52} ;
		\node[array entry] at (18,0.5) {31} ;
		\node[array entry] at (19,0.5) {32} ;
		\node[array entry] at (20,0.5) {33} ;
		\node[array entry] at (21,0.5) {34} ;
		\node[array entry] at (22,0.5) {35} ;
		\node[array entry] at (23,0.5) {36} ;
		\node[array entry] at (24,0.5) {37} ;
		\node[array entry] at (25,0.5) {38} ;
		\node[array entry] at (26,0.5) {39} ;
		\node[array entry] at (27,0.5) {40} ;
		\node[array entry] at (28,0.5) {41} ;
		\node[array entry] at (29,0.5) {42} ;
		\node[array entry] at (30,0.5) {43} ;
		\node[array entry] at (31,0.5) {44} ;
		\node[array entry] at (32,0.5) {45} ;
		\node[array entry] at (33,0.5) {46} ;
		\node[array entry] at (34,0.5) {25} ;
		\node[array entry] at (35,0.5) {26} ;
		\node[array entry] at (36,0.5) {27} ;
		\node[array entry] at (37,0.5) {28} ;
		\node[array entry] at (38,0.5) {29} ;
		\node[array entry] at (39,0.5) {30} ;
		\node[array entry] at (40,0.5) {24} ;
		\node[array entry] at (41,0.5) {21} ;
		\node[array entry] at (42,0.5) {22} ;
		\node[array entry] at (43,0.5) {23} ;
		\node[array entry] at (44,0.5) {15} ;
		\node[array entry] at (45,0.5) {16} ;
		\node[array entry] at (46,0.5) {17} ;
		\node[array entry] at (47,0.5) {18} ;
		\node[array entry] at (48,0.5) {19} ;
		\node[array entry] at (49,0.5) {20} ;
		\node[array entry] at (50,0.5) {1} ;
		\node[array entry] at (51,0.5) {2} ;
		\node[array entry] at (52,0.5) {3} ;
		\node[array entry] at (53,0.5) {4} ;
		\node[array entry] at (54,0.5) {5} ;
		\node[array entry] at (55,0.5) {6} ;
		\node[array entry] at (56,0.5) {7} ;
		\node[array entry] at (57,0.5) {8} ;
		\node[array entry] at (58,0.5) {9} ;
		\node[array entry] at (59,0.5) {10} ;
		\node[array entry] at (60,0.5) {11} ;
		\node[array entry] at (61,0.5) {12} ;
		\node[array entry] at (62,0.5) {13} ;
		\node[array entry] at (63,0.5) {14} ;
	\end{scope}


	\begin{scope}[shift={(0,-13.000000)}]
		% Faded merged nodes:
		\draw[merge result] (0-0.3,13.000000-0.4) rectangle ++(64-0.4,0.8) ;
%		\draw[merge result] (0-0.3,13.000000-0.4) rectangle ++(34-0.4,0.8) ;
		\draw[merge result] (0-0.3,8.500000-0.4) rectangle ++(18-0.4,0.8) ;
		\draw[run leaf] (0-0.3,0.500000-0.4) rectangle ++(7-0.4,0.8) ;
%		\draw[merge result] (7-0.3,8.500000-0.4) rectangle ++(11-0.4,0.8) ;
		\draw[merge result] (7-0.3,5.000000-0.4) rectangle ++(5-0.4,0.8) ;
		\draw[run leaf] (7-0.3,0.500000-0.4) rectangle ++(3-0.4,0.8) ;
%		\draw[merge result] (10-0.3,5.000000-0.4) rectangle ++(2-0.4,0.8) ;
		\draw[run leaf] (10-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (11-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (12-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
		\draw[run leaf] (18-0.3,0.500000-0.4) rectangle ++(16-0.4,0.8) ;
%		\draw[merge result] (34-0.3,13.000000-0.4) rectangle ++(30-0.4,0.8) ;
		\draw[merge result] (34-0.3,8.500000-0.4) rectangle ++(16-0.4,0.8) ;
		\draw[run leaf] (34-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
%		\draw[merge result] (40-0.3,8.500000-0.4) rectangle ++(10-0.4,0.8) ;
		\draw[merge result] (40-0.3,5.000000-0.4) rectangle ++(4-0.4,0.8) ;
		\draw[run leaf] (40-0.3,0.500000-0.4) rectangle ++(1-0.4,0.8) ;
		\draw[run leaf] (41-0.3,0.500000-0.4) rectangle ++(3-0.4,0.8) ;
		\draw[run leaf] (44-0.3,0.500000-0.4) rectangle ++(6-0.4,0.8) ;
		\draw[run leaf] (50-0.3,0.500000-0.4) rectangle ++(14-0.4,0.8) ;
		% Tree nodes:
		\node[merge node] (merge-5) at (31.500000,13.000000) {} ;
		\node[merge node] (merge-4) at (15.500000,13.000000) {} ;
		\node[merge node] (merge-0) at (7.500000,8.500000) {} ;
		\node[] (merge-0l) at (3.000000,0.500000) {} ;
		\node[merge node] (merge-3) at (11.500000,8.500000) {} ;
		\node[merge node] (merge-1) at (9.500000,5.000000) {} ;
		\node[] (merge-1l) at (8.000000,0.500000) {} ;
		\node[merge node] (merge-2) at (10.500000,5.000000) {} ;
		\node[] (merge-2l) at (10.000000,0.500000) {} ;
		\node[] (merge-3l) at (11.000000,0.500000) {} ;
		\node[] (merge-4l) at (14.500000,0.500000) {} ;
		\node[] (merge-5l) at (25.500000,0.500000) {} ;
		\node[merge node] (merge-9) at (47.500000,13.000000) {} ;
		\node[merge node] (merge-6) at (39.500000,8.500000) {} ;
		\node[] (merge-6l) at (36.500000,0.500000) {} ;
		\node[merge node] (merge-8) at (43.500000,8.500000) {} ;
		\node[merge node] (merge-7) at (41.500000,5.000000) {} ;
		\node[] (merge-7l) at (40.000000,0.500000) {} ;
		\node[] (merge-8l) at (42.000000,0.500000) {} ;
		\node[] (merge-9l) at (46.500000,0.500000) {} ;
		\node[] (merge-10l) at (56.500000,0.500000) {} ;
		% Tree edges:
		\draw[merge node] (merge-0) to (merge-0l) ; 
		\draw[merge node] (merge-1) to (merge-1l) ; 
		\draw[merge node] (merge-2) to (merge-2l) ; 
		\draw[merge node] (merge-2) to (merge-3l) ; 
		\draw[merge node] (merge-1) to (merge-2) ; 
		\draw[merge node] (merge-3) to (merge-1) ; 
		\draw[merge node] (merge-3) to (merge-4l) ; 
		\draw[merge node] (merge-0) to (merge-3) ; 
		\draw[merge node] (merge-4) to (merge-0) ; 
		\draw[merge node] (merge-4) to (merge-5l) ; 
		\draw[merge node] (merge-5) to (merge-4) ; 
		\draw[merge node] (merge-6) to (merge-6l) ; 
		\draw[merge node] (merge-7) to (merge-7l) ; 
		\draw[merge node] (merge-7) to (merge-8l) ; 
		\draw[merge node] (merge-8) to (merge-7) ; 
		\draw[merge node] (merge-8) to (merge-9l) ; 
		\draw[merge node] (merge-6) to (merge-8) ; 
		\draw[merge node] (merge-9) to (merge-6) ; 
		\draw[merge node] (merge-9) to (merge-10l) ; 
		\draw[merge node] (merge-5) to (merge-9) ; 
		% Midpoint intervals:
		\draw[mid interval] (3.000000,8.500000) -- ++(8.000000-3.000000,0) ;
		\draw[mid interval] (8.000000,5.000000) -- ++(10.000000-8.000000,0) ;
		\draw[mid interval] (10.000000,5.000000) -- ++(11.000000-10.000000,0) ;
		\draw[mid interval] (11.000000,8.500000) -- ++(14.500000-11.000000,0) ;
		\draw[mid interval] (14.500000,13.000000) -- ++(25.500000-14.500000,0) ;
		\draw[mid interval] (25.500000,13.000000) -- ++(36.500000-25.500000,0) ;
		\draw[mid interval] (36.500000,8.500000) -- ++(40.000000-36.500000,0) ;
		\draw[mid interval] (40.000000,5.000000) -- ++(42.000000-40.000000,0) ;
		\draw[mid interval] (42.000000,8.500000) -- ++(46.500000-42.000000,0) ;
		\draw[mid interval] (46.500000,13.000000) -- ++(56.500000-46.500000,0) ;
		% Power of two ruler:
		\tikzset{inactive/.style={draw opacity=.25}}

		\foreach \i/\x/\h/\k/\s in {
			1/{1/64}/5.000000/3/inactive,%
			2/{2/64}/5.000000/3/inactive,%
			3/{3/64}/5.000000/3/inactive,%
			4/{4/64}/8.500000/2/inactive,%
			5/{5/64}/5.000000/3/inactive,%
			6/{6/64}/5.000000/3/inactive,%
			7/{7/64}/5.000000/3/inactive,%
			8/{8/64}/8.500000/2/,%
			9/{9/64}/5.000000/3/inactive,%
			10/{10/64}/5.000000/3/,%
			11/{11/64}/5.000000/3/,%
			12/{12/64}/8.500000/2/,%
			13/{13/64}/5.000000/3/inactive,%
			14/{14/64}/5.000000/3/inactive,%
			15/{15/64}/5.000000/3/inactive,%
			16/{16/64}/13.000000/1/,%
			17/{17/64}/5.000000/3/inactive,%
			18/{18/64}/5.000000/3/inactive,%
			19/{19/64}/5.000000/3/inactive,%
			20/{20/64}/8.500000/2/inactive,%
			21/{21/64}/5.000000/3/inactive,%
			22/{22/64}/5.000000/3/inactive,%
			23/{23/64}/5.000000/3/inactive,%
			24/{24/64}/8.500000/2/inactive,%
			25/{25/64}/5.000000/3/inactive,%
			26/{26/64}/5.000000/3/inactive,%
			27/{27/64}/5.000000/3/inactive,%
			28/{28/64}/8.500000/2/inactive,%
			29/{29/64}/5.000000/3/inactive,%
			30/{30/64}/5.000000/3/inactive,%
			31/{31/64}/5.000000/3/inactive,%
			32/{32/64}/13.000000/1/,%
			33/{33/64}/5.000000/3/inactive,%
			34/{34/64}/5.000000/3/inactive,%
			35/{35/64}/5.000000/3/inactive,%
			36/{36/64}/8.500000/2/inactive,%
			37/{37/64}/5.000000/3/inactive,%
			38/{38/64}/5.000000/3/inactive,%
			39/{39/64}/5.000000/3/inactive,%
			40/{40/64}/8.500000/2/,%
			41/{41/64}/5.000000/3/inactive,%
			42/{42/64}/5.000000/3/,%
			43/{43/64}/5.000000/3/inactive,%
			44/{44/64}/8.500000/2/,%
			45/{45/64}/5.000000/3/inactive,%
			46/{46/64}/5.000000/3/inactive,%
			47/{47/64}/5.000000/3/inactive,%
			48/{48/64}/13.000000/1/,%
			49/{49/64}/5.000000/3/inactive,%
			50/{50/64}/5.000000/3/inactive,%
			51/{51/64}/5.000000/3/inactive,%
			52/{52/64}/8.500000/2/inactive,%
			53/{53/64}/5.000000/3/inactive,%
			54/{54/64}/5.000000/3/inactive,%
			55/{55/64}/5.000000/3/inactive,%
			56/{56/64}/8.500000/2/inactive,%
			57/{57/64}/5.000000/3/inactive,%
			58/{58/64}/5.000000/3/inactive,%
			59/{59/64}/5.000000/3/inactive,%
			60/{60/64}/8.500000/2/inactive,%
			61/{61/64}/5.000000/3/inactive,%
			62/{62/64}/5.000000/3/inactive,%
			63/{63/64}/5.000000/3/inactive%
		} {
			\draw[comb,\s] ($(-.5,0)!\x!(63+.5,0)$) -- ++(0,\h) coordinate (ruler-\i) node[above] {\k} ;
		}
		\foreach \i in {1,...,64} {
			\draw[comb leaf,inactive] ($(-.5,0)!{(2*\i-1)/128}!(63+.5,0)$) -- ++(0,2.500000) coordinate (leaf-\i);
		}
		% Power ruler edges
		\foreach \i/\p in {
			1/2,%
			2/4,%
			3/2,%
			4/8,%
			5/6,%
			6/4,%
			7/6,%
			8/16,%
			9/10,%
			10/12,%
			11/10,%
			12/8,%
			13/14,%
			14/12,%
			15/14,%
			16/32,%
			17/18,%
			18/20,%
			19/18,%
			20/24,%
			21/22,%
			22/20,%
			23/22,%
			24/16,%
			25/26,%
			26/28,%
			27/26,%
			28/24,%
			29/30,%
			30/28,%
			31/30,%
			33/34,%
			34/36,%
			35/34,%
			36/40,%
			37/38,%
			38/36,%
			39/38,%
			40/48,%
			41/42,%
			42/44,%
			43/42,%
			44/40,%
			45/46,%
			46/44,%
			47/46,%
			48/32,%
			49/50,%
			50/52,%
			51/50,%
			52/56,%
			53/54,%
			54/52,%
			55/54,%
			56/48,%
			57/58,%
			58/60,%
			59/58,%
			60/56,%
			61/62,%
			62/60,%
			63/62%
		} {
			\draw[comb,very thin]  (ruler-\i) -- (ruler-\p) ;
		}
		% Power ruler edges to leaves
\draw[comb,very thin]  (ruler-1) -- (leaf-1) ;\draw[comb,very thin]  (ruler-1) -- (leaf-2) ;\draw[comb,very thin]  (ruler-3) -- (leaf-3) ;\draw[comb,very thin]  (ruler-3) -- (leaf-4) ;\draw[comb,very thin]  (ruler-5) -- (leaf-5) ;\draw[comb,very thin]  (ruler-5) -- (leaf-6) ;\draw[comb,very thin]  (ruler-7) -- (leaf-7) ;\draw[comb,very thin]  (ruler-7) -- (leaf-8) ;\draw[comb,very thin]  (ruler-9) -- (leaf-9) ;\draw[comb,very thin]  (ruler-9) -- (leaf-10) ;\draw[comb,very thin]  (ruler-11) -- (leaf-11) ;\draw[comb,very thin]  (ruler-11) -- (leaf-12) ;\draw[comb,very thin]  (ruler-13) -- (leaf-13) ;\draw[comb,very thin]  (ruler-13) -- (leaf-14) ;\draw[comb,very thin]  (ruler-15) -- (leaf-15) ;\draw[comb,very thin]  (ruler-15) -- (leaf-16) ;\draw[comb,very thin]  (ruler-17) -- (leaf-17) ;\draw[comb,very thin]  (ruler-17) -- (leaf-18) ;\draw[comb,very thin]  (ruler-19) -- (leaf-19) ;\draw[comb,very thin]  (ruler-19) -- (leaf-20) ;\draw[comb,very thin]  (ruler-21) -- (leaf-21) ;\draw[comb,very thin]  (ruler-21) -- (leaf-22) ;\draw[comb,very thin]  (ruler-23) -- (leaf-23) ;\draw[comb,very thin]  (ruler-23) -- (leaf-24) ;\draw[comb,very thin]  (ruler-25) -- (leaf-25) ;\draw[comb,very thin]  (ruler-25) -- (leaf-26) ;\draw[comb,very thin]  (ruler-27) -- (leaf-27) ;\draw[comb,very thin]  (ruler-27) -- (leaf-28) ;\draw[comb,very thin]  (ruler-29) -- (leaf-29) ;\draw[comb,very thin]  (ruler-29) -- (leaf-30) ;\draw[comb,very thin]  (ruler-31) -- (leaf-31) ;\draw[comb,very thin]  (ruler-31) -- (leaf-32) ;\draw[comb,very thin]  (ruler-33) -- (leaf-33) ;\draw[comb,very thin]  (ruler-33) -- (leaf-34) ;\draw[comb,very thin]  (ruler-35) -- (leaf-35) ;\draw[comb,very thin]  (ruler-35) -- (leaf-36) ;\draw[comb,very thin]  (ruler-37) -- (leaf-37) ;\draw[comb,very thin]  (ruler-37) -- (leaf-38) ;\draw[comb,very thin]  (ruler-39) -- (leaf-39) ;\draw[comb,very thin]  (ruler-39) -- (leaf-40) ;\draw[comb,very thin]  (ruler-41) -- (leaf-41) ;\draw[comb,very thin]  (ruler-41) -- (leaf-42) ;\draw[comb,very thin]  (ruler-43) -- (leaf-43) ;\draw[comb,very thin]  (ruler-43) -- (leaf-44) ;\draw[comb,very thin]  (ruler-45) -- (leaf-45) ;\draw[comb,very thin]  (ruler-45) -- (leaf-46) ;\draw[comb,very thin]  (ruler-47) -- (leaf-47) ;\draw[comb,very thin]  (ruler-47) -- (leaf-48) ;\draw[comb,very thin]  (ruler-49) -- (leaf-49) ;\draw[comb,very thin]  (ruler-49) -- (leaf-50) ;\draw[comb,very thin]  (ruler-51) -- (leaf-51) ;\draw[comb,very thin]  (ruler-51) -- (leaf-52) ;\draw[comb,very thin]  (ruler-53) -- (leaf-53) ;\draw[comb,very thin]  (ruler-53) -- (leaf-54) ;\draw[comb,very thin]  (ruler-55) -- (leaf-55) ;\draw[comb,very thin]  (ruler-55) -- (leaf-56) ;\draw[comb,very thin]  (ruler-57) -- (leaf-57) ;\draw[comb,very thin]  (ruler-57) -- (leaf-58) ;\draw[comb,very thin]  (ruler-59) -- (leaf-59) ;\draw[comb,very thin]  (ruler-59) -- (leaf-60) ;\draw[comb,very thin]  (ruler-61) -- (leaf-61) ;\draw[comb,very thin]  (ruler-61) -- (leaf-62) ;\draw[comb,very thin]  (ruler-63) -- (leaf-63) ;\draw[comb,very thin]  (ruler-63) -- (leaf-64) ;		% guides from run boundary to tree node
		\foreach \i in {0,...,9} {
			\draw[densely dotted,thick,black!50,->,shorten >=5pt] (B\i) ++(0,-.5) -- ++(0,-1.25) -| (merge-\i) ;
		}
	\end{scope}
	% Ticks:


	\begin{scope}[shift={(0,-13.000000-1)}]
		\draw[orange,thin] (0.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (1.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (2.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (3.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (4.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (5.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (6.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (7.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (8.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (9.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (10.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (11.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (12.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (13.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (14.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (15.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (16.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (17.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (18.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (19.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (20.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (21.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (22.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (23.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (24.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (25.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (26.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (27.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (28.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (29.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (30.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (31.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (32.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (33.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (34.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (35.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (36.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (37.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (38.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (39.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (40.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (41.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (42.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (43.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (44.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (45.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (46.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (47.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (48.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (49.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (50.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (51.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (52.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (53.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (54.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (55.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (56.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (57.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (58.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (59.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (60.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (61.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (62.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (63.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange,thin] (64.000000-.5,-.2) -- ++(0,.4) ;
		\draw[orange] (-.5,0) -- ++(64,0) ;
	\end{scope}
\end{tikzpicture}


